The Third Fermi Large Area Telescope Catalog of Gamma-ray Pulsars

We present 294 pulsars found in GeV data from the Large Area Telescope (LAT) on the Fermi Gamma-ray Space Telescope. Another 33 millisecond pulsars (MSPs) discovered in deep radio searches of LAT sources will likely reveal pulsations once phase-connected rotation ephemerides are achieved. A further dozen optical and/or X-ray binary systems co-located with LAT sources also likely harbor gamma-ray MSPs. This catalog thus reports roughly 340 gamma-ray pulsars and candidates, 10% of all known pulsars, compared to $\leq 11$ known before Fermi. Half of the gamma-ray pulsars are young. Of these, the half that are undetected in radio have a broader Galactic latitude distribution than the young radio-loud pulsars. The others are MSPs, with 6 undetected in radio. Overall, >235 are bright enough above 50 MeV to fit the pulse profile, the energy spectrum, or both. For the common two-peaked profiles, the gamma-ray peak closest to the magnetic pole crossing generally has a softer spectrum. The spectral energy distributions tend to narrow as the spindown power $\dot E$ decreases to its observed minimum near $10^{33}$ erg s$^{-1}$, approaching the shape for synchrotron radiation from monoenergetic electrons. We calculate gamma-ray luminosities when distances are available. Our all-sky gamma-ray sensitivity map is useful for population syntheses. The electronic catalog version provides gamma-ray pulsar ephemerides, properties and fit results to guide and be compared with modeling results.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablecaption{Distance estimates for young LAT-detected pulsars. 
\label{tbl-PSRdist}}
\tablewidth{0pt}

\tablehead{
\colhead{Pulsar Name}      & 
\colhead{Distance (kpc)}   & 
\colhead{Method }      &
%%\colhead{Method\tablenotemark{a} }      &
\colhead{Reference} }
%%\colhead{Ref\tablenotemark{b}}}
\startdata
% LaTeX PSR characteristics table for 2nd PSR catalog from DD bigfile, using DAS .py.
% Thu, 15 Dec 2022 18:03:03 +0000 
 J0002+6216 &   $2.0\pm {0.4}$  &  O & \citet{J0002_VLA}\\ 
 J0007+7303 &   $1.4\pm {0.3}$  &  K & \citet{Pineault1993}\\ 
 J0106+4855 &   $3.1\pm {1.2}$  &  DM & \citet{pga+12}\\ 
 J0117+5914 &   $1.8\pm {0.7}$  &  DM & \citet{bkk+16}\\ 
 J0139+5814 &   $2.6^{+0.3}_{-0.2}$  &  P & \citet{cbv+09}\\ 
 J0205+6449 &   $3.2\pm {0.2}$  &  K & \citet{Xu_2006}\\ 
 J0248+6021 &   $2.0\pm {0.2}$  &  0 & \citet{tpc+11}\\ 
 J0357+3205 &   $<7.1$ & DMM &   \citet{ymw17}\\ 
 J0359+5414 &   $<9.2$ & DMM &   \citet{ymw17}\\ 
 J0514$-$4408 &   $1.0\pm {0.4}$  &  DM & \citet{brs+19}\\ 
 J0534+2200 &   $2.0^{+0.4}_{-0.3}$  &  P & \citet{gaia_dr3}\\ 
 J0540$-$6919 &   $49.7\pm {1.1}$  &  O & \citet{wal12}\\ 
 J0554+3107 &   $<9.0$ & DMM &   \citet{ymw17}\\ 
 J0622+3749 &   $<8.0$ & DMM &   \citet{ymw17}\\ 
 J0631+0646 &   $4.6\pm {1.8}$  &  DM & \citet{wcp+18}\\ 
 J0631+1036 &   $2.1\pm {0.8}$  &  DM & \citet{waa+10}\\ 
 J0633+0632 &   $<9.7$ & DMM &   \citet{ymw17}\\ 
 J0633+1746 &   $0.2\pm {0.1}$  &  P & \citet{cbmt96}\\ 
 J0659+1414 &   $0.29^{+0.03}_{-0.03}$  &  P & \citet{btgg03}\\ 
 J0729$-$1448 &   $2.7\pm {1.1}$  &  DM & \citet{mss+20}\\ 
 J0729$-$1836 &   $2.0^{+0.4}_{-0.3}$  &  P & \citet{dgb+19}\\ 
 J0734$-$1559 &   $<9.7$ & DMM &   \citet{ymw17}\\ 
 J0742$-$2822 &   $2.0^{+1.0}_{-0.8}$  &  KPLK & \citet{vwc+12}\\ 
 J0744$-$2525 &   $<10.6$ & DMM &   \citet{ymw17}\\ 
 J0802$-$5613 &   $<11.0$ & DMM &   \citet{ymw17}\\ 
 J0834$-$4159 &   $5.5\pm {2.2}$  &  DM & \citet{kbm+03}\\ 
 J0835$-$4510 &   $0.28^{+0.10}_{-0.02}$  &  P & \citet{dlrm03}\\ 
 J0908$-$4913 &   $1.0^{+1.7}_{-0.7}$  &  KPLK & \citet{vwc+12}\\ 
 J0922+0638 &   $1.1^{+0.2}_{-0.1}$  &  P & \citet{ccl+01}\\ 
 J0940$-$5428 &   $0.4\pm {0.2}$  &  DM & \citet{pkj+13}\\ 
 J1016$-$5857 &   $3.2\pm {1.3}$  &  DM & \citet{pkj+13}\\ 
 J1019$-$5749 &   $10.9\pm {4.4}$  &  DM & \citet{pkj+13}\\ 
 J1023$-$5746 &   $<11.9$ & DMM &   \citet{ymw17}\\ 
 J1028$-$5819 &   $1.4\pm {0.6}$  &  DM & \citet{kjk+08}\\ 
 J1044$-$5737 &   $<11.2$ & DMM &   \citet{ymw17}\\ 
 J1048$-$5832 &   $2.9^{+1.2}_{-0.7}$  &  KPLK & \citet{vwc+12}\\ 
 J1055$-$6028 &   $3.8\pm {1.5}$  &  DM & \citet{pkj+13}\\ 
 J1057$-$5226 &   $0.3\pm {0.2}$  &  O & \citet{Mignani2010a}\\ 
 J1057$-$5851 &   $<11.6$ & DMM &   \citet{ymw17}\\ 
 J1105$-$6037 &   $<12.7$ & DMM &   \citet{ymw17}\\ 
 J1105$-$6107 &   $2.4\pm {0.9}$  &  DM & \citet{pkj+13}\\ 
 J1111$-$6039 &   $<12.8$ & DMM &   \citet{ymw17}\\ 
 J1112$-$6103 &   $4.5\pm {1.8}$  &  DM & \citet{okp+21}\\ 
 J1119$-$6127 &   $8.4\pm {0.4}$  &  K & \citet{Caswell_2004}\\ 
 J1124$-$5916 &   $4.8^{+0.7}_{-1.2}$  &  X & \citet{Gonzalez2003}\\ 
 J1135$-$6055 &   $<13.5$ & DMM &   \citet{ymw17}\\ 
 J1139$-$6247 &   $<14.4$ & DMM &   \citet{ymw17}\\ 
 J1151$-$6108 &   $2.2\pm {0.9}$  &  DM & \citet{sjk+21}\\ 
 J1203$-$6242 &   $<15.0$ & DMM &   \citet{ymw17}\\ 
 J1208$-$6238 &   $<15.1$ & DMM &   \citet{ymw17}\\ 
 J1224$-$6407 &   $4.0\pm {2.0}$  &  KPLK & \citet{vwc+12}\\ 
 J1231$-$5113 &   $<10.2$ & DMM &   \citet{ymw17}\\ 
 J1231$-$6511 &   $<17.0$ & DMM &   \citet{ymw17}\\ 
 J1253$-$5820 &   $1.6\pm {0.7}$  &  DM & \citet{dsb+98}\\ 
 J1341$-$6220 &   $12.6\pm {5.0}$  &  DM & \citet{pkj+13}\\ 
 J1350$-$6225 &   $<17.4$ & DMM &   \citet{ymw17}\\ 
 J1357$-$6429 &   $3.1\pm {1.2}$  &  DM & \citet{lfl+06}\\ 
 J1358$-$6025 &   $<16.6$ & DMM &   \citet{ymw17}\\ 
 J1410$-$6132 &   $13.5\pm {5.4}$  &  DM & \citet{pkj+13}\\ 
 J1413$-$6205 &   $<18.0$ & DMM &   \citet{ymw17}\\ 
 J1418$-$6058 &   $1.6\pm {0.7}$  &  O & \citet{Yadigaroglu1997}\\ 
 J1420$-$6048 &   $5.6\pm {2.3}$  &  DM & \citet{pkj+13}\\ 
 J1422$-$6138 &   $<18.2$ & DMM &   \citet{ymw17}\\ 
 J1429$-$5911 &   $<17.4$ & DMM &   \citet{ymw17}\\ 
 J1447$-$5757 &   $<18.2$ & DMM &   \citet{ymw17}\\ 
 J1459$-$6053 &   $<19.7$ & DMM &   \citet{ymw17}\\ 
 J1509$-$5850 &   $3.4\pm {1.3}$  &  DM & \citet{pkj+13}\\ 
 J1513$-$5908 &   $4.4^{+1.3}_{-0.8}$  &  KPLK & \citet{vwc+12}\\ 
 J1522$-$5735 &   $<19.3$ & DMM &   \citet{ymw17}\\ 
 J1528$-$5838 &   $<20.5$ & DMM &   \citet{ymw17}\\ 
 J1531$-$5610 &   $2.8\pm {1.1}$  &  DM & \citet{pkj+13}\\ 
 J1614$-$5048 &   $5.1\pm {2.1}$  &  DM & \citet{pkj+13}\\ 
 J1615$-$5137 &   $<18.6$ & DMM &   \citet{ymw17}\\ 
 J1620$-$4927 &   $<18.4$ & DMM &   \citet{ymw17}\\ 
 J1623$-$5005 &   $<18.4$ & DMM &   \citet{ymw17}\\ 
 J1624$-$4041 &   $<18.1$ & DMM &   \citet{ymw17}\\ 
 J1641$-$5317 &   $<22.3$ & DMM &   \citet{ymw17}\\ 
 J1646$-$4346 &   $6.2\pm {2.5}$  &  DM & \citet{hfs+04}\\ 
 J1648$-$4611 &   $4.5\pm {1.8}$  &  DM & \citet{pkj+13}\\ 
 J1650$-$4601 &   $<22.6$ & DMM &   \citet{ymw17}\\ 
 J1702$-$4128 &   $4.0\pm {1.6}$  &  DM & \citet{okp+21}\\ 
 J1705$-$1906 &   $0.7\pm {0.3}$  &  DM & \citet{hlk+04}\\ 
 J1709$-$4429 &   $2.6^{+0.5}_{-0.6}$  &  KPLK & \citet{vwc+12}\\ 
 J1714$-$3830 &   $<20.5$ & DMM &   \citet{ymw17}\\ 
 J1718$-$3825 &   $3.5\pm {1.4}$  &  DM & \citet{pkj+13}\\ 
 J1730$-$3350 &   $3.5\pm {1.4}$  &  DM & \citet{pkj+13}\\ 
 J1731$-$4744 &   $0.7^{+0.1}_{-0.3}$  &  O & \citet{skz+19}\\ 
 J1732$-$3131 &   $0.6\pm {0.3}$  &  DM & \citet{mad12, mkn+17}\\ 
 J1736$-$3422 &   $<21.8$ & DMM &   \citet{ymw17}\\ 
 J1739$-$3023 &   $3.1\pm {1.2}$  &  DM & \citet{pkj+13}\\ 
 J1740+1000 &   $1.2\pm {0.5}$  &  DM & \citet{bkk+16}\\ 
 J1741$-$2054 &   $0.3^{+0.7}_{-0.1}$  &  O & \citet{br14}\\ 
 J1742$-$3321 &   $<22.1$ & DMM &   \citet{ymw17}\\ 
 J1746$-$3239 &   $<22.2$ & DMM &   \citet{ymw17}\\ 
 J1747$-$2958 &   $4.8\pm {0.8}$  &  X & \citet{gvc+04}\\ 
 J1748$-$2815 &   $<20.0$ & DMM &   \citet{ymw17}\\ 
 J1757$-$2421 &   $3.1\pm {1.2}$  &  DM & \citet{hlk+04}\\ 
 J1801$-$2451 &   $3.8\pm {1.5}$  &  DM & \citet{pkj+13}\\ 
 J1803$-$2149 &   $<21.8$ & DMM &   \citet{ymw17}\\ 
 J1809$-$2332 &   $1.7\pm {1.0}$  &  K & \citet{Oka1999}\\ 
 J1813$-$1246 &   $<22.5$ & DMM &   \citet{ymw17}\\ 
 J1816$-$0755 &   $3.2\pm {1.3}$  &  DM & \citet{mss+20}\\ 
 J1817$-$1742 &   $<22.0$ & DMM &   \citet{ymw17}\\ 
 J1826$-$1256 &   $<19.0$ & DMM &   \citet{ymw17}\\ 
 J1827$-$1446 &   $<22.0$ & DMM &   \citet{ymw17}\\ 
 J1828$-$1101 &   $4.8\pm {1.9}$  &  DM & \citet{pkj+13}\\ 
 J1831$-$0952 &   $3.7\pm {1.5}$  &  DM & \citet{lfl+06}\\ 
 J1833$-$1034 &   $4.1\pm {0.3}$  &  KPLK & \citet{vwc+12}\\ 
 J1835$-$1106 &   $3.2\pm {1.3}$  &  DM & \citet{dsb+98}\\ 
 J1836+5925 &   $0.5\pm {0.3}$  &  X & \citet{Halpern2002}\\ 
 J1837$-$0604 &   $4.8\pm {1.9}$  &  DM & \citet{okp+21}\\ 
 J1838$-$0537 &   $<18.2$ & DMM &   \citet{ymw17}\\ 
 J1841$-$0524 &   $4.1\pm {1.7}$  &  DM & \citet{pkj+13}\\ 
 J1844$-$0346 &   $<17.4$ & DMM &   \citet{ymw17}\\ 
 J1846+0919 &   $<21.7$ & DMM &   \citet{ymw17}\\ 
 J1846$-$0258 &   $5.8^{+0.5}_{-0.4}$  &  KPLK & \citet{vwc+12}\\ 
 J1853$-$0004 &   $5.3\pm {2.1}$  &  DM & \citet{pkj+13}\\ 
 J1856+0113 &   $3.3\pm {0.6}$  &  K & \citet{cmr+75}\\ 
 J1857+0143 &   $4.6\pm {1.8}$  &  DM & \citet{sjk+21}\\ 
 J1906+0722 &   $<18.9$ & DMM &   \citet{ymw17}\\ 
 J1907+0602 &   $2.6\pm {1.0}$  &  DM & \citet{aaa+10d}\\ 
 J1913+0904 &   $3.0\pm {1.2}$  &  DM & \citet{lfl+06}\\ 
 J1913+1011 &   $4.6\pm {1.8}$  &  DM & \citet{mhl+02}\\ 
 J1925+1720 &   $5.0\pm {2.0}$  &  DM & \citet{sjk+21}\\ 
 J1928+1746 &   $4.3\pm {1.7}$  &  DM & \citet{nab+13}\\ 
 J1932+1916 &   $<17.7$ & DMM &   \citet{ymw17}\\ 
 J1932+2220 &   $10.9^{+1.3}_{-0.8}$  &  KPLK & \citet{vwc+12}\\ 
 J1935+2025 &   $4.6\pm {1.8}$  &  DM & \citet{lcm13}\\ 
 J1952+3252 &   $3.0\pm {2.0}$  &  KPLK & \citet{vwc+12}\\ 
 J1954+2836 &   $<16.4$ & DMM &   \citet{ymw17}\\ 
 J1954+3852 &   $4.7\pm {1.9}$  &  DM & \citet{mss+20}\\ 
 J1957+5033 &   $<14.7$ & DMM &   \citet{ymw17}\\ 
 J1958+2846 &   $<16.1$ & DMM &   \citet{ymw17}\\ 
 J2006+3102 &   $6.0\pm {2.4}$  &  DM & \citet{nab+13}\\ 
 J2017+3625 &   $<15.0$ & DMM &   \citet{ymw17}\\ 
 J2021+3651 &   $1.8^{+1.7}_{-1.4}$  &  atnfA & \citet{kds+15}\\ 
 J2021+4026 &   $1.5\pm {0.4}$  &  K & \citet{Landecker1980}\\ 
 J2022+3842 &   $10.0^{+4.0}_{-2.0}$  &  O & \citet{agr+11}\\ 
 J2028+3332 &   $<14.5$ & DMM &   \citet{ymw17}\\ 
 J2030+3641 &   $3.0\pm {1.0}$  &  O & \citet{Camilo2012}\\ 
 J2030+4415 &   $0.5^{+0.3}_{-0.2}$  &  O & \citet{dvr22}\\ 
 J2032+4127 &   $1.8\pm {0.1}$  &  P & \citet{gaia_dr3}\\ 
 J2043+2740 &   $1.5\pm {0.6}$  &  DM & \citet{bkk+16}\\ 
 J2055+2539 &   $<10.8$ & DMM &   \citet{ymw17}\\ 
 J2111+4606 &   $<12.8$ & DMM &   \citet{ymw17}\\ 
 J2139+4716 &   $<12.0$ & DMM &   \citet{ymw17}\\ 
 J2208+4056 &   $0.8\pm {0.3}$  &  DM & \citet{lsk+18}\\ 
 J2229+6114 &   $3.0\pm {1.2}$  &  X & \citet{hglh01}\\ 
 J2238+5903 &   $<11.3$ & DMM &   \citet{ymw17}\\ 
 J2240+5832 &   $7.3\pm {2.9}$  &  DM & \citet{tpc+11}\\ 

%\input{DistTabPSRdat_truncate} % New, 24 Aug 2022 -- option to show only part of a table.
%J0007+7303     &    1.4$\pm$0.3 	    & K     & (30)  \\% Pineault, S., et al., 1993, AJ, 105, 1060 \\	       
\enddata

%\tablenotetext{t}{TRUNCATED table -- full table available in long draft version.}
%%\tablenotetext{a}{K distance evaluation from kinematic model; P from parallax; 
%%DM from dispersion measure using the \citet{Cordes2002} NE2001 model; O from optical measurements; X from X-ray measurements. 
%%For DM measurements, we assume an uncertainty of 20\%, which may lead to distance uncertainties less than 30\% as discussed in Section \ref{Distances}. 
%%For DM, the reference gives the DM measurement.
%%DMM means that the distance to the Galaxy's edge is taken as an upper limit, as determined by the maximum NE2001 DM value for that line of sight.}
%%\tablenotetext{b}{For DM, the reference gives the DM measurement.}

\tablecomments{The best known distances of the \Nyoung\ young pulsars detected by the {\it Fermi} LAT. 
For the DM method, the reference is for the Dispersion Measurement and the distance was obtained with the YMW16 model for the Galactic electron density  \citep{ymw17}.  DMM is the distance at which the YMW16 DM reaches 95\% of its maximum value for that line of sight. Method P is parallax, K is kinetic (HI absorption), KPLK combines the two and corrects for Lutz-Kelker bias \citep{vwc+12}, X indicates an X-ray measurement of the hydrogen column density, and O englobes optical and other methods.}

\end{deluxetable}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%fine variazioni

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 28 Oct 2021, david deletes the pdotInt column.
\begin{longrotatetable}
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Millisecond pulsar distances and spindown Doppler corrections
\label{tbl-doppler}}
\tablewidth{0pt}
\tablehead{
\colhead{PSR}                               & 
\colhead{$ d $}     & \colhead{Method}   & \colhead{Ref.}   &
\colhead{$ \mu$} & \colhead{ Ref.}   & 
\colhead{$\dot P^{\rm \, shk}$}  & \colhead{$\dot P^{\rm \, gal}$}  &
\colhead{$\dot E^{\rm \, int}$}  & \colhead{$(1-\xi)$} \\ 
\colhead{}  & \colhead{(pc)} & \colhead{} & \colhead{} & \colhead{($\rm mas\; yr^{-1}$)} & \colhead{} &  
\colhead{($\rm 10^{-21}$)} & \colhead{($\rm 10^{-21}$)} & \colhead{($\rm 10^{33} \,erg \, s^{-1}$)} &  }
\startdata
% LaTeX LAT_PUB MSP dist and Doppler correction table for 3rd PSR catalog from bigFile. 
% Since 5 May 2022, called from getPulsars.py,Thu, 26 Jan 2023 17:28:38 +0000 
 J0023+0923 &  $1790^{+510}_{-320}$ &    P &  \citet{aab+21a}  & $13.9 \pm 0.1$ & Same  &    $2.57$        & $-0.59$ &  $12.4^{+1.0}_{-0.7}$    & $0.82$ \\ 
 J0030+0451 &  $320\pm 10$ &    P &  \citet{aab+21a}  & $6.4 \pm 0.1$ & Same  &   $0.15$        & $-0.52$ &  $3.602\pm 0.003$ & $1.0$ \\ 
 J0034$-$0534 &  $1340\pm 530$ &    DM &  \citet{aaa+10b}  & $12.1 \pm 0.5$ & \citet{dcl+16}  &    $0.90$        & $-0.40$ &  $26.6\pm 2.2$ & $0.90$ \\ 
 J0101$-$6422 &  $1000\pm 400$ &    DM &  \citet{sbm+22}  & $17.3 \pm 0.5$ & LAT  &    $1.87$        & $-0.51$ &  $8.0\pm 1.8$ & $0.72$ \\ 
 J0102+4839 &  $2310\pm 920$ &    DM &  \citet{hrm+11}  & $4.1 \pm 0.3$ & NRT  &    $0.28$        & $-0.14$ &  $17.6\pm 0.2$ & $0.99$ \\ 
 J0154+1833 &  $1620\pm 640$ &    DM &  \citet{mgf+19}  & $13.6 \pm 1.5$ & Same  &    $1.72$        & $-0.17$ &  $3.8\pm 2.4$ & $0.45$ \\ 
 J0218+4232 &  $3150^{+850}_{-600}$ &    PLK &  \citet{vl14}  & $6.5 \pm 0.1$ & \citet{dyc+14}  &    $0.76$        & $0.11$ &  $241.9^{+0.7}_{-0.5}$    & $0.99$ \\ 
 J0248+4230 &  $1850\pm 740$ &    DM &  \citet{brj+21}  & ( $6.0 \pm 3.3$ ) & Same  &  $<1.8$  &   0.09     &  $>33$   &  $>0.89$    \\ 
 J0251+2606 &  $1170\pm 460$ &    DM &  \citet{drc+21}  & $17.8 \pm 3.6$ & LAT  &    $2.30$        & $-0.03$ &  $12.8\pm 3.2$ & $0.70$ \\ 
 J0307+7443 &  $380\pm 150$ &    DM &  \citet{hrm+11}  & ( $2.6 \pm 1.1$ ) & LAT  &  $<0.1$  &   -0.04     &  $>22$   &  $>1.00$    \\ 
 J0312$-$0921 &  $810\pm 320$ &    DM & \citet{trr+21} & $32.2 \pm 0.6$ & LAT  &    $7.62$        & $-0.35$ &  $9.7\pm 2.4$ & $0.63$ \\ 
 J0318+0253 &  $1320\pm 530$ &    DM &  \citet{wlc+21}  & ( $10.3 \pm 13.1$ ) & LAT  &  $<22.4$  &   -0.21     &  $>-1.3$   &  $>-0.26$    \\ 
 J0340+4130 &  $1600\pm 640$ &    DM &  \citet{abb+18}  & $3.4 \pm 0.3$ & Same  &    $0.15$        & $0.22$ &  $6.1\pm 0.1$ & $0.94$ \\ 
 J0418+6635 &  $2200\pm 880$ &    DM & \citet{trr+21} & ( $2.3 \pm 1.0$ ) & LAT  &  $<0.3$  &   0.14     &  $>21$   &  $>0.97$    \\ 
 J0437$-$4715 &  $150\pm 10$ &    P &  \citet{rhc+16}  & $140.91 \pm 0.00$ & Same  &    $43.57$        & $-0.28$ &  $2.9\pm 0.6$ & $0.24$ \\ 
 J0533+6759 &  $2390\pm 950$ &    DM &  \citet{san16}  & ( $1.6 \pm 0.7$ ) & LAT  &  $<0.2$  &   0.24     &  $>5.7$   &  $>0.96$    \\ 
 J0605+3757 &  $210\pm 80$ &    DM &  \citet{san16}  &       &   &        &  0.04   &  $\leq 9.1$   &  $\leq 0.99$    \\ 
 J0610$-$2100 &  $2200\pm 700$ &    P & \citet{vbc+22} & $18.80 \pm 0.03$ & Same  &    $7.29$        & $-0.07$ &  $3.5\pm 1.6$ & $0.41$ \\ 
 J0613$-$0200 &  $780\pm 70$ &    P &  \citet{dcl+16}  & $10.51 \pm 0.01$ & \citet{rsc+21}  &    $0.64$        & $0.07$ &  $12.2\pm 0.1$ & $0.93$ \\ 
 J0614$-$3329 &  $630\pm 100$ &    O &  \citet{bac+16}  & $2.0 \pm 0.1$ & \citet{gsl+16}  &    $0.02$        & $-0.18$ &  $22.69 \pm 0.02$    & $1.0$ \\ 
 J0621+2514 &  $1640\pm 650$ &    DM &  \citet{sbm+22}  & ( $10.9 \pm 52.0$ ) & LAT  &  $<142.9$  &   0.32     &  $>-232$   &  $>-4.76$    \\ 
 J0636+5128 &  $710^{+190}_{-120}$ &    P &  \citet{aab+21a}  & $3.63 \pm 0.03$ & NRT  &    $0.07$        & $0.06$ &  $5.60^{+0.06}_{-0.04}$    & $0.96$ \\ 
 J0653+4706 &  $910\pm 360$ &    DM &  \citet{bph+17a}  & ( $1.6 \pm 2.0$ ) & JBO  &  $<0.3$  &   0.17     &  $>7.4$   &  $>0.98$    \\ 
 J0737$-$3039A &  $735\pm 60$ &    P &  \citet{ksm+21}  & $3.31 \pm 0.03$ & Same  &    $0.44$        & $-0.88$ &  $5.942\pm 0.001$ & $1.0$ \\ 
 J0740+6620 &  $1150\pm 160$ &    atnfA &  \citet{fcp+21}  & $32.55 \pm 0.04$ & \citet{cfr+20}  &    $8.53$        & $-0.04$ &  $6.1\pm 2.0$ & $0.30$ \\ 
 J0751+1807 &  $1110\pm 200$ &    P &  \citet{dcl+16}  & $13.7 \pm 0.3$ & Same  &   $1.76$        & $0.09$ &  $5.6\pm 0.3$ & $0.76$ \\ 
 J0931$-$1902 &  $3720\pm 1480$ &    DM &  \citet{sbm+22}  & $5.0 \pm 0.1$ & \citet{aab+21a}  &    $1.04$        & $-0.73$ &  $1.3\pm 0.2$ & $0.92$ \\ 
 J0952$-$0607 &  $6260^{+300}_{-400}$ &    O &  \citet{kr23}  &       &   &        &  -0.14   &  $\leq 68$   &  $\leq 1.03$    \\ 
 J0955$-$3947 &  $490\pm 190$ &    DM &  \citet{ymw17}  &       &   &        &  -0.10   &  $\leq 179$   &  $\leq 1.00$    \\ 
 J0955$-$6150 &  $2170\pm 860$ &    DM &  \citet{sbm+22}  & $1.8 \pm 0.3$ & LAT  &    $0.03$        & $-0.40$ &  $73.3\pm 0.8$ & $1.0$ \\ 
 J1012$-$4235 &  $370\pm 140$ &    DM &  \citet{sbm+22}  & $6.7 \pm 1.0$ & LAT  &    $0.13$        & $-0.12$ &  $8.7\pm 0.1$ & $1.00$ \\ 
 J1023+0038 &  $1360\pm 40$ &    P &  \citet{gaia_dr3}  & $17.98 \pm 0.04$ & \citet{dab+12}  &    $1.82$        & $-0.24$ &  $42.8\pm 0.4$ & $0.77$ \\ 
 J1024$-$0719 &  $1220\pm 160$ &    P &  \citet{bjs+16}  & $59.76 \pm 0.03$ & \citet{rsc+21}  &    $54.63$        & $-0.74$ &  $-10.2\pm 2.1$ & $-1.9$ \\ 
 J1035$-$6720 &  $1460\pm 580$ &    DM &  \citet{sbm+22}  & $11.0 \pm 1.4$ & LAT  &    $1.22$        & $-0.37$ &  $76.2\pm 1.0$ & $0.98$ \\ 
 J1036$-$8317 &  $2160^{+650}_{-270}$ &    P &  \citet{gaia_dr3}  & $11.7 \pm 0.2$ & \citet{bvp+21}  &    $2.44$        & $-0.78$ &  $28.8^{+0.8}_{-0.3}$    & $0.95$ \\ 
 J1048+2339 &  $1320^{+560}_{-230}$ &    P &  \citet{gaia_dr3}  & $19.3 \pm 0.3$ & \citet{bvp+21}  &    $5.60$        & $-0.63$ &  $9.7^{+0.9}_{-0.4}$    & $0.83$ \\ 
 J1124$-$3653 &  $990\pm 390$ &    DM &  \citet{hrm+11}  & $5.0 \pm 0.5$ & \citet{bbc+22}  &    $0.14$        & $-0.30$ &  $16.7\pm 0.3$ & $1.0$ \\ 
 J1125$-$5825 &  $1740\pm 690$ &    DM &  \citet{sbm+22}  & $10.3 \pm 0.3$ & \citet{nbb+14}  &    $1.39$        & $-0.43$ &  $79.5\pm 0.8$ & $0.98$ \\ 
 J1125$-$6014 &  $980\pm 390$ &    DM &  \citet{sbm+22}  & $17.13 \pm 0.01$ & \citet{rsc+21}  &    $1.85$        & $-0.19$ &  $4.5\pm 1.6$ & $0.55$ \\ 
 J1137+7528 &  $3830\pm 1530$ &    DM &  \citet{san16}  &       &   &        &  -0.16   &  $\leq 8.4$   &  $\leq 1.05$    \\ 
 J1142+0119 &  $2160\pm 860$ &    DM &  \citet{san16}  & ( $105.0 \pm 62.0$ ) & Same  &  $<1404.1$  &   -1.26     &  $>-418$   &  $>-92.52$    \\ 
 J1207$-$5050 &  $1260\pm 500$ &    DM &  \citet{sbm+22}  & $7.0 \pm 0.5$ & \citet{brj+21}  &    $0.73$        & $-0.52$ &  $2.0\pm 0.1$ & $0.97$ \\ 
 J1221$-$0633 &  $1250\pm 500$ &    DM &  \citet{mss+20}  & ( $44.2 \pm 20.0$ ) & LAT  &  $<41.5$  &   -0.41     &  $>-165$   &  $>-2.79$    \\ 
 J1227$-$4853 &  $1750^{+490}_{-200}$ &    P &  \citet{gaia_dr3}  & $20.1 \pm 0.2$ & \citet{jkc+18}  &    $2.92$        & $-0.26$ &  $87.3^{+6.7}_{-2.8}$    & $0.80$ \\ 
 J1231$-$1411 &  $420\pm 100$ &    O &  \citet{tmp+15}  & $62.0 \pm 0.1$ & NRT  &    $14.41$        & $-0.39$ &  $5.7\pm 2.7$ & $0.34$ \\ 
 J1259$-$8148 &  $1420\pm 560$ &    DM &  \citet{ymw17}  &       &   &        &  -0.28   &  $\leq 16$   &  $\leq 1.08$    \\ 
 J1301+0833 &  $1770\pm 110$ &    O &  \citet{kr23}  & $22.8 \pm 3.5$ & LAT  &    $4.11$        & $-0.50$ &  $43.7\pm 8.2$ & $0.66$ \\ 
 J1302$-$3258 &  $1430\pm 570$ &    DM &  \citet{sbm+22}  & $13.2 \pm 0.7$ & NRT  &    $2.28$        & $-0.63$ &  $3.6\pm 0.7$ & $0.75$ \\ 
 J1306$-$6043 &  $1310\pm 520$ &    DM &  \citet{ymw17}  &       &   &        &  -0.35   &  $\leq 6.7$   &  $\leq 1.01$    \\ 
 J1311$-$3430 &  $1580^{+970}_{-350}$ &    P &  \citet{gaia_dr3}  & $9.1 \pm 0.3$ & LAT  &    $0.82$        & $-0.43$ &  $48.3^{+1.3}_{-0.5}$    & $0.98$ \\ 
 J1312+0051 &  $1470\pm 580$ &    DM &  \citet{san16}  & $25.0 \pm 0.9$ & Same  &    $9.45$        & $-1.05$ &  $4.5\pm 2.0$ & $0.51$ \\ 
 J1327$-$0755 &  $3700\pm 1480$ &    DM &  \citet{blr+13}  & ( $6.4 \pm 4.2$ ) & NRT  &  $<5.3$  &   -1.15     &  $>-4.9$   &  $>-1.31$    \\ 
 J1335$-$5656 &   $<15040$ &   DMM & \citet{ymw17} & $5.5 \pm 1.2$ & Clark et al. (in prep)  &   $<3.5$   & (-2.9, -0.0) & $>4.0$ & $>$0.71  \\ 
 J1400$-$1431 &  $270^{+120}_{-60}$ &    P &  \citet{skm+17}  & $42.9 \pm 2.2$ & NRT  &    $3.82$        & $-0.20$ &  $4.9^{+2.3}_{-1.3}$    & $0.50$ \\ 
 J1402+1306 &  $690\pm 270$ &    DM &  \citet{ymw17}  &       &   &        &  -1.00   &  $\leq 2.8$   &  $\leq 1.07$    \\ 
 J1431$-$4715 &  $1770^{+530}_{-210}$ &    P &  \citet{gaia_dr3}  & $18.8 \pm 0.3$ & \citet{jkc+18}  &    $3.06$        & $-0.10$ &  $54.3^{+4.5}_{-1.8}$    & $0.79$ \\ 
 J1446$-$4701 &  $1560\pm 620$ &    DM &  \citet{sbm+22}  & $5.3 \pm 0.1$ & \citet{rsc+21}  &    $0.24$        & $-0.06$ &  $36.2 \pm 0.4$    & $0.98$ \\ 
 J1455$-$3330 &  $680\pm 270$ &    DM &  \citet{sbm+22}  & $8.2 \pm 0.1$ & \citet{aab+21a}  &    $0.88$        & $-0.23$ &  $1.83\pm 0.03$ & $0.97$ \\ 
 J1513$-$2550 &  $3960\pm 1580$ &    DM &  \citet{sbm+22}  & $7.2 \pm 0.2$ & NRT  &    $1.06$        & $-0.51$ &  $86.8^{+2.7}_{-2.1}$    & $0.97$ \\ 
 J1514$-$4946 &  $900\pm 360$ &    DM &  \citet{sbm+22}  & $14.0 \pm 0.7$ & LAT  &    $1.55$        & $0.05$ &  $14.6\pm 0.5$ & $0.91$ \\ 
 J1526$-$2744 &  $1320\pm 520$ &    DM &  \citet{ymw17}  &       &   &        &  -0.08   &  $\leq 9.2$   &  $\leq 1.02$    \\ 
 J1536$-$4948 &  $970\pm 390$ &    DM &  \citet{brj+21}  & $7.8 \pm 0.3$ & Same  &    $0.45$        & $0.09$ &  $27.9\pm 0.2$ & $0.97$ \\ 
 J1543$-$5149 &  $1140\pm 450$ &    DM &  \citet{sbm+22}  & $4.3 \pm 0.5$ & PKS  &    $0.11$        & $0.07$ &  $72.2\pm 0.2$ & $0.99$ \\ 
 J1544+4937 &  $2990^{+2000}_{-990}$ &    O &  \citet{tkp+14}  & $10.3 \pm 0.3$ & NRT  &    $1.66$        & $-0.68$ &  $8.4^{+4.4}_{-2.2}$    & $0.69$ \\ 
 J1552+5437 &  $2630\pm 1050$ &    DM &  \citet{pbh+17}  & ( $3.4 \pm 2.3$ ) & LAT  &  $<1.0$  &   -0.68     &  $>6.9$   &  $>0.88$    \\ 
 J1555$-$2908 &  $5100^{+500}_{-700}$ &    O &  \citet{kbc+22}  & ( $1.1 \pm 1.9$ ) & LAT  &  $<0.5$  &   -0.28     &  $>306$   &  $>0.99$    \\ 
 J1600$-$3053 &  $1920^{+360}_{-260}$ &    P &  \citet{aab+21a}  & $7.03 \pm 0.03$ & \citet{rsc+21}  &    $0.83$        & $0.15$ &  $7.21^{+0.13}_{-0.10}$    & $0.90$ \\ 
 J1614$-$2230 &  $700\pm 300$ &    P &  \citet{mnf+16}  & $32.4 \pm 0.6$ & \citet{aab+21a}  &   $5.62$        & $0.018$ &  $5.0\pm 3.1$ & $0.41$ \\ 
 J1622$-$0315 &  $1230^{+540}_{-180}$ &    P &  \citet{gaia_dr3}  & $13.4 \pm 0.3$ & \citet{bvp+21}  &    $2.06$        & $-0.24$ &  $6.6^{+0.6}_{-0.2}$    & $0.84$ \\ 
 J1623$-$6936 &  $1290\pm 510$ &    DM &  \citet{ymw17}  &       &   &        &  -0.10   &  $\leq 26$   &  $\leq 1.01$    \\ 
 J1625$-$0021 &  $950\pm 380$ &    DM &  \citet{drc+21}  & ( $4.0 \pm 1.8$ ) & LAT  &  $<0.4$  &   -0.18     &  $>37$   &  $>0.99$    \\ 
 J1627+3219 &  $4470\pm 1780$ &    DM &  \citet{ymw17}  &       &   &        &  -1.04   &  $\leq 25$   &  $\leq 1.19$    \\ 
 J1628$-$3205 &  $1190^{+620}_{-190}$ &    P &  \citet{gaia_dr3}  & $22.3 \pm 0.4$ & \citet{bvp+21}  &    $4.62$        & $0.20$ &  $11.9^{+2.9}_{-0.9}$    & $0.67$ \\ 
 J1630+3734 &  $1180\pm 470$ &    DM &  \citet{san16}  & $18.5 \pm 0.2$ & JBO  &    $3.28$        & $-0.62$ &  $8.7\pm 1.4$ & $0.75$ \\ 
 J1640+2224 &  $1510^{+170}_{-140}$ &    P &  \citet{vdk+18}  & $11.53 \pm 0.02$ & \citet{abb+18}  &    $1.55$        & $-0.57$ &  $2.3 \pm 0.2$    & $0.65$ \\ 
 J1641+8049 &  $3030\pm 1210$ &    DM &  \citet{lsk+18}  & ( $0.6 \pm 1.0$ ) & LAT  &  $<0.1$  &   -0.28     &  $>48$   &  $>1.02$    \\ 
 J1649$-$3012 &   $<15820$ &   DMM & \citet{ymw17} & ( $10.1 \pm 11.4$ ) & LAT  &     & (-6.3, 1.3) &       &      \\ 
 J1653$-$0158 &  $740^{+1560}_{-60}$ &    P &  \citet{gaia_dr3}  & $17.6 \pm 0.9$ & \citet{bvp+21}  &    $1.10$        & $-0.05$ &  $7.0^{+12.0}_{-0.8}$    & $0.56$ \\ 
 J1658$-$5324 &  $880\pm 350$ &    DM &  \citet{sbm+22}  & $4.9 \pm 0.3$ & \citet{ckr+15}  &    $0.13$        & $0.10$ &  $29.3\pm 0.2$ & $0.98$ \\ 
 J1713+0747 &  $1310\pm 30$ &    P &  \citet{rsc+21}  & $6.29 \pm 0.00$ & Same  &    $0.58$        & $-0.29$ &  $3.41\pm 0.01$ & $0.97$ \\ 
 J1730$-$2304 &  $620^{+150}_{-100}$ &    P &  \citet{rhc+16}  & $20.3 \pm 0.4$ & \citet{rsc+21}  &    $5.04$        & $0.41$ &  $1.1 \pm 0.1$    & $0.73$ \\ 
 J1732$-$5049 &  $1870\pm 740$ &    DM &  \citet{sbm+22}  & $9.9 \pm 0.2$ & \citet{rsc+21}  &    $2.36$        & $0.45$ &  $3.0\pm 0.3$ & $0.80$ \\ 
 J1741+1351 &  $2180^{+650}_{-400}$ &    P &  \citet{aab+21a}  & $11.64 \pm 0.02$ & \citet{abb+18}  &    $2.69$        & $-0.49$ &  $21.0^{+0.6}_{-0.4}$    & $0.93$ \\ 
 J1744$-$1134 &  $390^{+100}_{-10}$ &    P &  \citet{rhc+16}  & $21.03 \pm 0.01$ & \citet{rsc+21}  &   $1.73$        & $0.09$ &  $4.16^{+0.26}_{-0.03}$    & $0.80$ \\ 
 J1744$-$7619 &   $<1500$ &   O &  \citet{cpw+18}  & $18.7 \pm 1.2$ & LAT  &   $<6.0$   & (-0.4, -0.2) & $>2.2$ & $>$0.40  \\ 
 J1745+1017 &  $1210\pm 480$ &    DM &  \citet{sbm+22}  & $8.7 \pm 0.2$ & NRT  &    $0.59$        & $-0.12$ &  $4.4\pm 0.5$ & $0.81$ \\ 
 J1747$-$4036 &  $7140\pm 2850$ &    DM &  \citet{sbm+22}  & $2.7 \pm 0.5$ & \citet{aab+21a}  &    $0.21$        & $0.12$ &  $114.0^{+29.3}_{-4.6}$    & $0.98$ \\ 
 J1757$-$6032 &  $3490\pm 1390$ &    DM &  \citet{ymw17}  &       &   &        &  -0.30   &  $\leq 5.2$   &  $\leq 1.10$    \\ 
 J1803$-$6707 &  $1840^{+820}_{-290}$ &    P &  \citet{gaia_dr3}  & $10.6 \pm 0.2$ & \citet{bvp+21}  &    $1.08$        & $-0.16$ &  $71.7^{+2.0}_{-0.7}$    & $0.95$ \\ 
 J1805+0615 &  $3880\pm 1550$ &    DM &  \citet{drc+21}  & $15.0 \pm 3.0$ & Same  &    $4.52$        & $-0.35$ &  $75.9\pm 10.5$ & $0.82$ \\ 
 J1810+1744 &  $1870^{+1120}_{-380}$ &    P &  \citet{gaia_dr3}  & $8.7 \pm 0.4$ & LAT  &    $0.57$        & $-0.18$ &  $36.6^{+3.3}_{-1.2}$    & $0.92$ \\ 
 J1811$-$2405 &  $1830\pm 730$ &    DM &  \citet{sbm+22}  & $0.5 \pm 0.1$ & \citet{ngf+20}  &    $0.00$        & $0.47$ &  $27.1 \pm 0.5$    & $0.96$ \\ 
 J1816+4510 &  $3430^{+1210}_{-480}$ &    P &  \citet{gaia_dr3}  & $4.4 \pm 0.1$ & \citet{bvp+21}  &    $0.51$        & $-1.12$ &  $53.1^{+0.4}_{-0.2}$    & $1.0$ \\ 
 J1823$-$3021A &  $7600\pm 400$ &    O &  \citet{Kuulkers_2003}  & $6.94 \pm 0.03$ & \citet{vb21}  &    $4.84$        & $-0.54$ &  $826.9^{+0.8}_{-0.6}$    & $1.00$ \\ 
 J1824+1014 &  $2900\pm 1160$ &    DM &  \citet{drc+21}  &       &   &        &  -0.44   &  $\leq 3.5$   &  $\leq 1.08$    \\ 
 J1824$-$0621 &  $3530\pm 1410$ &    DM &  \citet{mzl+23}  &       &   &        &  0.47   &  $\leq 10$   &  $\leq 0.95$    \\ 
 J1824$-$2452A &  $5370\pm 100$ &    O &  \citet{bv21}  & $8.93 \pm 0.03$ & \citet{vb21}  &    $3.18$        & $1.79$ &  $2236.2\pm 0.1$ & $1.00$ \\ 
 J1827$-$0849 &   $<22290$ &   DMM & Appendix A & ( $1.8 \pm 3.9$ ) & LAT  &     & (-3.4, 0.4) &       &      \\ 
 J1832$-$0836 &  $2030^{+650}_{-390}$ &    P &  \citet{aab+21a}  & $22.9 \pm 0.1$ & Same  &    $7.04$        & $0.33$ &  $1.8^{+4.5}_{-1.6}$    & $0.11$ \\ 
 J1833$-$3840 &  $4640\pm 1850$ &    DM & Appendix A &       &   &        &  0.43   &  $\leq 105$   &  $\leq 0.98$    \\ 
 J1835$-$3259B &  $8400^{+940}_{-770}$ &    P &  \citet{gaia_dr3}  & $6.95 \pm 0.03$ & \citet{vb21}  &    $1.80$        & $-2.26$ &  $282.5^{+6.3}_{-8.8}$    & $1.0$ \\ 
 J1843$-$1113 &  $1260\pm 500$ &    P &  \citet{dcl+16}  & $3.7 \pm 0.3$ & Same  &    $0.08$        & $0.14$ &  $58.2\pm 0.4$ & $0.98$ \\ 
 J1852$-$1310 &  $1270\pm 500$ &    DM &  \citet{ymw17}  & $6.8 \pm 1.3$ & JBO  &    $0.62$        & $0.31$ &  $4.6\pm 0.2$ & $0.91$ \\ 
 J1855$-$1436 &  $5120\pm 2050$ &    DM &  \citet{sbm+22}  &       &   &        &  0.24   &  $\leq 9.1$   &  $\leq 0.98$    \\ 
 J1857+0943 &  $1200\pm 350$ &    P &  \citet{dcl+16}  & $6.03 \pm 0.02$ & \citet{rsc+21}  &    $0.57$        & $-0.03$ &  $4.44\pm 0.04$ & $0.97$ \\ 
 J1858$-$2216 &  $920\pm 360$ &    DM &  \citet{san16}  & $6.9 \pm 0.4$ & LAT  &    $0.26$        & $0.11$ &  $10.3\pm 0.3$ & $0.91$ \\ 
 J1858$-$5422 &  $1210\pm 480$ &    DM &  \citet{ymw17}  &       &   &        &  -0.05   &  $\leq 13$   &  $\leq 1.01$    \\ 
 J1901$-$0125 &  $2360\pm 940$ &    DM & Appendix A & ( $5.8 \pm 2.4$ ) & LAT  &  $<1.8$  &   0.11     &  $>61$   &  $>0.95$    \\ 
 J1902$-$5105 &  $1640\pm 650$ &    DM &  \citet{sbm+22}  & $8.0 \pm 0.5$ & LAT  &    $0.44$        & $-0.02$ &  $64.3\pm 1.4$ & $0.95$ \\ 
 J1903$-$7051 &  $930\pm 370$ &    DM &  \citet{sbm+22}  & $18.3 \pm 2.0$ & \citet{ckr+15}  &    $2.72$        & $-0.26$ &  $6.7\pm 1.1$ & $0.76$ \\ 
 J1908+2105 &  $2600\pm 1040$ &    DM &  \citet{drc+21}  & $8.3 \pm 2.4$ & \citet{bvp+21}  &    $1.13$        & $-0.44$ &  $30.9\pm 1.9$ & $0.95$ \\ 
 J1909$-$3744 &  $1140\pm 10$ &    P &  \citet{rhc+16}  & $37.02 \pm 0.00$ & \citet{rsc+21}  &    $11.20$        & $0.06$ &  $4.3\pm 0.2$ & $0.20$ \\ 
 J1921+0137 &  $5080\pm 2030$ &    DM &  \citet{sbm+22}  & $4.3 \pm 1.4$ & LAT  &    $0.57$        & $-0.82$ &  $48.1^{+2.8}_{-2.0}$    & $1.0$ \\ 
 J1921+1929 &  $2430\pm 970$ &    DM &  \citet{pkr+19}  & $11.5 \pm 1.0$ & Same  &    $2.07$        & $-0.38$ &  $77.4\pm 2.0$ & $0.96$ \\ 
 J1939+2134 &  $3060^{+500}_{-380}$ &    P &  \citet{aab+21a}  & $0.41 \pm 0.00$ & \citet{rsc+21}  &    $0.00$        & $-0.35$ &  $1097 \pm 1 $    & $1.0$ \\ 
 J1946+3417 &  $6940\pm 2770$ &    DM &  \citet{aab+21a}  & $8.9 \pm 0.1$ & Same  &    $4.27$        & $-1.81$ &  $0.9^{+2.1}_{-0.8}$    & $0.22$ \\ 
 J1946$-$5403 &  $1150\pm 460$ &    DM &  \citet{sbm+22}  & ( $2.8 \pm 2.1$ ) & LAT  &  $<0.4$  &   -0.17     &  $>5.0$   &  $>0.93$    \\ 
 J1959+2048 &  $1270^{+750}_{-270}$ &    P &  \citet{gaia_dr3}  & $30.4 \pm 0.6$ & \citet{aft94}  &    $4.59$        & $-0.12$ &  $117^{+26}_{-10}$    & $0.73$ \\ 
 J2006+0148 &  $2430\pm 970$ &    DM &  \citet{drc+21}  & ( $3.0 \pm 2.5$ ) & LAT  &  $<0.8$  &   -0.31     &  $>11$   &  $>0.85$    \\ 
 J2017+0603 &  $1390^{+470}_{-140}$ &    O &  \citet{tmp+15}  & $2.2 \pm 0.1$ & \citet{abb+18}  &    $0.05$        & $-0.26$ &  $13.8^{+0.2}_{-0.1}$    & $1.0$ \\ 
 J2017$-$1614 &  $1440\pm 570$ &    DM &  \citet{san16}  & ( $11.0 \pm 12.8$ ) & LAT  &  $<10.9$  &   -0.18     &  $>-26$   &  $>-3.44$    \\ 
 J2029$-$4239 &  $640\pm 250$ &    DM &  \citet{ymw17}  &       &   &        &  -0.35   &  $\leq 2.6$   &  $\leq 1.04$    \\ 
 J2034+3632 &   $<14110$ &   DMM & \citet{ymw17} & $14.2 \pm 0.7$ & gammaPTA  &   $<25.2$   & (-1.9, -0.1) & $>20.3$ & $>$-13.56  \\ 
% das 14 feb 2023 J2039$-$3616 &  $1700\pm 680$ &    DM &  \citet{sbm+22}  & ( $19.7 \pm 9.2$ ) & LAT  &  $<19.6$  &   -0.43     &  $>-12$   &  $>-1.28$    \\ 
 J2039$-$3616 &  $1700\pm 680$ &    DM &  \citet{sbm+22}  & $13.6 \pm 0.4$ & \citet{spp+23}  &    $2.52$        & $-0.43$ &  $7.2\pm 1.2$ & $0.75$ \\ 
 J2039$-$5617 &  $1680^{+550}_{-220}$ &    P &  \citet{gaia_dr3}  & $15.5 \pm 0.3$ & \citet{cnv+21}  &    $2.60$        & $-0.40$ &  $25.4^{+1.8}_{-0.8}$    & $0.84$ \\ 
 J2042+0246 &  $640\pm 250$ &    DM &  \citet{san16}  & $6.9 \pm 0.9$ & LAT  &    $0.34$        & $-0.29$ &  $6.0\pm 0.1$ & $1.00$ \\ 
 J2043+1711 &  $1380^{+140}_{-120}$ &    P &  \citet{aab+21a}  & $12.25 \pm 0.02$ & Same  &   $1.21$        & $-0.31$ &  $14.1^{+0.4}_{-0.3}$    & $0.84$ \\ 
 J2047+1053 &  $2790\pm 1110$ &    DM &  \citet{rap+12}  & $17.1 \pm 1.5$ & JBO  &    $8.52$        & $-1.19$ &  $6.8\pm 1.9$ & $0.65$ \\ 
 J2051$-$0827 &  $1460\pm 580$ &    DM &  \citet{svf+16}  & $6.1 \pm 0.1$ & Same  &    $0.60$        & $-0.64$ &  $5.5\pm 0.1$ & $1.0$ \\ 
 J2052+1219 &  $5570^{+470}_{-550}$ &    O &  \citet{kr23}  & $14.6 \pm 0.6$ & \citet{drc+21}  &    $5.74$        & $-1.11$ &  $10.5\pm 3.7$ & $0.31$ \\ 
 J2115+5448 &  $3100\pm 1240$ &    DM &  \citet{san16}  & $17.5 \pm 0.3$ & NRT  &    $6.04$        & $-0.56$ &  $154.2\pm 5.4$ & $0.93$ \\ 
 J2116+1345 &  $2730\pm 1090$ &    DM &  \citet{ymw17}  &   $11 \pm 3$ & \citet{lewis2023_4AO_MSPs}  & $1.8$ &  $-0.6$   &  $5.4 \pm 3.2$   &  $0.56$    \\ 
 J2124$-$3358 &  $410^{+100}_{-50}$ &    P &  \citet{rhc+16}  & $52.28 \pm 0.04$ & \citet{rsc+21}  &    $13.42$        & $-0.42$ &  $2.5^{+1.1}_{-0.5}$    & $0.37$ \\ 
 J2129$-$0429 &  $1830\pm 110$ &    O &  \citet{bkb+16}  & $16.0 \pm 0.1$ & \citet{jkc+18}  &    $8.66$        & $-1.75$ &  $20.61\pm 0.05$ & $0.97$ \\ 
 J2205+6012 &  $3530\pm 1410$ &    DM &  \citet{dcs+22}  & $3.78 \pm 0.01$ & Same  &    $0.30$        & $-0.42$ &  $56.2 \pm 0.4 $    & $1.0$ \\ 
 J2214+3000 &  $600\pm 310$ &    P &  \citet{gsl+16}  & $21.0 \pm 0.1$ & \citet{aab+21a}  &    $2.01$        & $-0.27$ &  $17.2\pm 1.4$ & $0.88$ \\ 
 J2215+5135 &  $2660^{+1450}_{-470}$ &    P &  \citet{gaia_dr3}  & $2.2 \pm 0.2$ & \citet{bvp+21}  &    $0.08$        & $-0.45$ &  $52.7^{+0.3}_{-0.1}$    & $1.0$ \\ 
 J2234+0944 &  $1420^{+1070}_{-420}$ &    P &  \citet{aab+21a}  & $32.9 \pm 0.2$ & Same  &    $13.60$        & $-0.79$ &  $5.6^{+8.4}_{-3.4}$    & $0.35$ \\ 
 J2241$-$5236 &  $1040\pm 40$ &    P &  \citet{rsc+21}  & $19.61 \pm 0.01$ & Same  &    $2.13$        & $-0.42$ &  $26.3\pm 0.3$ & $0.80$ \\ 
 J2256$-$1024 &  $2080^{+940}_{-490}$ &    P &  \citet{csm+20}  & $6.0 \pm 0.1$ & GBT  &    $0.42$        & $-0.70$ &  $38.3^{+0.8}_{-0.4}$    & $1.0$ \\ 
 J2302+4442 &  $860\pm 340$ &    DM &  \citet{aab+21a}  & $5.8 \pm 0.1$ & Same  &    $0.37$        & $-0.42$ &  $3.8\pm 0.1$ & $1.0$ \\ 
 J2310$-$0555 &  $1550\pm 620$ &    DM &  \citet{san16}  &       &   &        &  -0.67   &  $\leq 12$   &  $\leq 1.14$    \\ 
 J2317+1439 &  $1700^{+250}_{-190}$ &    P &  \citet{aab+21a}  & $3.69 \pm 0.03$ & Same  &    $0.19$        & $-0.76$ &  $2.89 \pm 0.06$    & $1.2$ \\ 
 J2339$-$0533 &  $1300^{+350}_{-160}$ &    P &  \citet{gaia_dr3}  & $11.1 \pm 0.4$ & \citet{jkc+18}  &    $1.12$        & $-0.67$ &  $22.5^{+0.5}_{-0.3}$    & $0.97$ \\ 

\enddata

\tablecomments{Columns 2 and 3 give the distances for the \Nmsps\ MSPs detected with the {\it Fermi} LAT, and the method used to find them:
P -- parallax; 
LK -- corrected for the Lutz-Kelker effect;
DM -- from dispersion measure using the YMW16 model \citep{ymw17} ; 
O -- optical and other methods.
For DM, the references in Column 4 give the DM measurement.
DMM is a limit on the pulsar distance, corresponding to 95\% of the maximum 
YMW16 DM for that line of sight. Proper motion measurements $\mu$ are listed in Column 5, taken from the references in Column 6,
often the ``Same'' as in Column 4. 
``LAT'' refers to gamma-ray timing, described in Section \ref{LATtiming}. ``NRT'', ``JBO'', ``PKS'', and ``GBT'' indicate that the measurements
were made for this work using data from the Nançay, Lovell, Parkes and Green Bank radio telescopes.
Columns 7 and 8 list the contributions of the Shklovskii effect $\dot P^{\rm \, shk}$ and of acceleration due to the Galactic rotation, $\dot P^{\rm \, gal}$ to the intrinsic spindown rate $\dot P^{\rm \, int}$. The last columns list 
the intrinsic spindown power $\dot E^{\rm \, int} = \dot E (1-\xi)$. See text for how cases with a missing or insignificant $\mu$ measurement, or a distance limit, are handled. }

%\tablenotetext{a}{YOUR MESSAGE HERE.} 

\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lrrrrrcc}
\tabletypesize{\scriptsize}
\tablecaption{Spectral fitting results for young LAT-detected pulsars.
\label{tbl-psrspec}}
\tablewidth{0pt}
\tablehead{
\colhead{PSR\tablenotemark{a}}       & \colhead{Energy Flux}  & \colhead{$\Gamma_{100}$} & \colhead{$\epeak$}  & \colhead{$\dpeak$} & \colhead{$b_{\rm free}$}  & \colhead{Luminosity}	        & \colhead{Efficiency\tablenotemark{b}}\\
\colhead{}                     & \colhead{($\rm erg \, cm^{-2}\, s^{-1}$)} & \colhead{}         & \colhead{($\rm GeV$)} & \colhead{}  	    & \colhead{}  	     & \colhead{($\rm 10^{33}\, erg \,s^{-1}$)} & \colhead{(\%)} \\
\colhead{}                              & \colhead{($\times  10^{-11}$)}            & \colhead{}         & \colhead{}         &  \colhead{}  & \colhead{}  	      & \colhead{}				& \colhead{}
}
\startdata
% LaTeX PSR spectral results table for 3PC from DD bigfile, using DAS .py.
% MACHINE GENERATED, hand edits WILL BE LOST. Wed, 21 Dec 2022 19:48:00 +0000 
 J0002+6216  &    $1.9 \pm 0.14 $   &   $1.6 \pm 0.30 $   & $ 0.82 \pm 0.16$ &  $ 0.65 \pm 0.09$  & $ 0.85 \pm 0.39$  & $9.01 \pm 0.69 \pm 3.2$ &   $5.9 \pm 0.4\pm 3$ \\ 
   J0007+7303  &    $43.0 \pm 0.33 $   &   $1.2 \pm 0.04 $   & $ 2.44 \pm 0.03$ &  $ 0.36 \pm 0.01$  & $ 0.56 \pm 0.04$  & $101.23 \pm 0.76 \pm 39$ &   $22.7 \pm 0.2\pm 10$ \\ 
   J0106+4855  &    $1.9 \pm 0.07 $   &   $1.2 \pm 0.20 $   & $ 2.37 \pm 0.11$ &  $ 0.67 \pm 0.06$  & $ 1.05 \pm 0.26$  & $21.57 \pm 0.81^{{+21}}_{{-14}} $ &   $73 \pm 3\pm 70$ \\ 
   J0117+5914 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J0139+5814 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J0205+6449  &    $6.4 \pm 0.20 $   &   $1.6 \pm 0.22 $   & $ 0.26 \pm 0.10$ &  $ 0.45 \pm 0.08$  & $ 0.20 \pm 0.26$  & $78.8 \pm 2.5 \pm 9.5$ &   $0.295 \pm 0.009\pm 0.04$ \\ 
   J0248+6021  &    $2.9 \pm 0.21 $   &   $1.7 \pm 0.26 $   & $ 0.77 \pm 0.10$ &  $ 1.02 \pm 0.12$  & $ 1.16 \pm 0.38$  & $14.1 \pm 1.0 \pm 2.7$ &   $6.6 \pm 0.5\pm 1$ \\ 
   J0357+3205  &    $6.0 \pm 0.18 $   &   $0.73 \pm 0.23 $   & $ 0.87 \pm 0.03$ &  $ 0.95 \pm 0.05$  & $ 0.64 \pm 0.14$  &  \nodata &   \nodata \\ 
  J0359+5414  &    $2.0 \pm 0.13 $   &   $1.0 \pm 0.56 $   & $ 1.31 \pm 0.12$ &  $ 0.86 \pm 0.10$  & $ 0.59 \pm 0.40$  &  \nodata &   \nodata \\ 
  J0514$-$4408  &    $0.56 \pm 0.04 $   &  \nodata & $ 0.60 \pm 0.06$ &  $ 1.23 \pm 0.19$  & \nodata  & $0.62 \pm 0.05^{{+0.60}}_{{-0.40}} $ &   $25 \pm 2\pm 20$ \\ 
   J0534+2200  &    $150.0 \pm 1.3 $   &   $2.0 \pm 0.03 $   & $ 0.04 \pm 0.03$ &  $ 0.23 \pm 0.01$  & $ 0.61 \pm 0.08$  & $685.1 \pm 5.8^{{+280}}_{{-170}} $ &   $0.157 \pm 0.001^{{+0.06}}_{{-0.04}} $  \\ 
  J0540$-$6919  &    $2.7 \pm 0.15 $   &  \nodata & $ 0.02 \pm 0.08$ &  $ 0.26 \pm 0.05$  & \nodata  & $7890 \pm 440 \pm 350$ &   $5.4 \pm 0.3\pm 0.2$ \\ 
   J0554+3107  &    $1.9 \pm 0.09 $   &   $0.90 \pm 0.43 $   & $ 1.19 \pm 0.07$ &  $ 1.04 \pm 0.11$  & $ 0.73 \pm 0.31$  &  \nodata &   \nodata \\ 
  J0622+3749  &    $1.8 \pm 0.09 $   &   $0.65 \pm 0.50 $   & $ 0.75 \pm 0.04$ &  $ 1.60 \pm 0.15$  & $ 0.69 \pm 0.32$  &  \nodata &   \nodata \\ 
  J0631+0646  &    $1.6 \pm 0.13 $   &  \nodata & $ 2.65 \pm 0.23$ &  $ 1.05 \pm 0.17$  & \nodata  & $40.3 \pm 3.2^{{+39}}_{{-26}} $ &   $39 \pm 3\pm 40$ \\ 
   J0631+1036  &    $3.0 \pm 0.14 $   &   $1.6 \pm 0.12 $   & $ 2.00 \pm 0.14$ &  $ 0.60 \pm 0.07$  & $ 1.55 \pm 0.39$  & $16.06 \pm 0.72^{{+15}}_{{-10}} $ &   $9.4 \pm 0.4\pm 9$ \\ 
   J0633+0632  &    $9.6 \pm 0.24 $   &   $1.1 \pm 0.17 $   & $ 1.43 \pm 0.06$ &  $ 0.60 \pm 0.03$  & $ 0.48 \pm 0.12$  &  \nodata &   \nodata \\ 
  J0633+1746  &    $420.0 \pm 1.1 $   &   $1.1 \pm 0.01 $   & $ 1.63 \pm 0.01$ &  $ 0.66 \pm 0.00$  & $ 0.70 \pm 0.01$  & $18.23 \pm 0.05 \pm 9.1$ &   $56.1 \pm 0.2\pm 40$ \\ 
   J0659+1414  &    $2.7 \pm 0.09 $   &   $1.5 \pm 0.27 $   & $ 0.16 \pm 0.03$ &  $ 0.86 \pm 0.09$  & $ 0.12 \pm 0.29$  & $0.26 \pm 0.01 \pm 0.05$ &   $0.69 \pm 0.02\pm 0.2$ \\ 
   J0729$-$1448  &    $0.6 \pm 0.11 $   &  \nodata & $ 0.07 \pm 0.41$ &  $ 0.43 \pm 0.30$  & \nodata  & $5.16 \pm 0.93^{{+5.0}}_{{-3.3}} $ &   $1.8 \pm 0.3\pm 2$ \\ 
   J0729$-$1836 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J0734$-$1559  &    $4.6 \pm 0.14 $   &   $1.4 \pm 0.22 $   & $ 0.62 \pm 0.08$ &  $ 0.36 \pm 0.03$  & $ 0.29 \pm 0.19$  &  \nodata &   \nodata \\ 
  J0742$-$2822  &    $1.5 \pm 0.11 $   &  \nodata & $ 0.95 \pm 0.19$ &  $ 0.55 \pm 0.11$  & \nodata  & $7.28 \pm 0.54^{{+9.1}}_{{-4.7}} $ &   $5.1 \pm 0.4^{{+6}}_{{-3}} $  \\ 
  J0744$-$2525  &    $0.46 \pm 0.12 $   &   $1.6 \pm 0.30 $   & $ 1.45 \pm 0.16$ &  $ 0.64 \pm 0.10$  & $ 1.23 \pm 0.58$  &  \nodata &   \nodata \\ 
  J0802$-$5613  &    $0.66 \pm 0.06 $   &  \nodata & $ 1.26 \pm 0.12$ &  $ 1.10 \pm 0.20$  & \nodata  &  \nodata &   \nodata \\ 
  J0834$-$4159 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J0835$-$4510  &    $930.0 \pm 3.0 $   &   $1.4 \pm 0.01 $   & $ 1.27 \pm 0.01$ &  $ 0.52 \pm 0.00$  & $ 0.49 \pm 0.01$  & $87.18 \pm 0.28^{{+73}}_{{-12}} $ &   $1.289 \pm 0.004^{{+1}}_{{-0.2}} $  \\ 
  J0908$-$4913  &    $2.2 \pm 0.31 $   &  \nodata & $ 0.60 \pm 0.15$ &  $ 1.07 \pm 0.21$  & \nodata  & $2.62 \pm 0.37^{{+16}}_{{-2.4}} $ &   $0.53 \pm 0.08^{{+3}}_{{-0.5}} $  \\ 
  J0922+0638 $\star$ &    $0.22 \pm 0.04 $   &  \nodata & \nodata &  $ 0.12 \pm 0.16$  & \nodata  & $0.31 \pm 0.06^{{+0.12}}_{{-0.05}} $ &   $4.6 \pm 0.9^{{+2}}_{{-0.8}} $  \\ 
  J0940$-$5428  &    $1.7 \pm 0.15 $   &  \nodata & $ 1.23 \pm 0.18$ &  $ 0.85 \pm 0.15$  & \nodata  & $0.30 \pm 0.03^{{+0.29}}_{{-0.19}} $ &   $0.015 \pm 0.001\pm 0.01$ \\ 
   J1016$-$5857  &    $7.0 \pm 0.64 $   &   $1.5 \pm 0.58 $   & $ 0.89 \pm 0.30$ &  $ 0.63 \pm 0.10$  & $ 0.58 \pm 0.39$  & $83.8 \pm 7.7^{{+80}}_{{-54}} $ &   $3.3 \pm 0.3\pm 3$ \\ 
   J1019$-$5749  &    $2.7 \pm 0.59 $   &  \nodata & $ 0.60 \pm 0.74$ &  $ 0.50 \pm 0.16$  & \nodata  & $388 \pm 84^{{+370}}_{{-250}} $ &   $210 \pm 50\pm 200$ \\ 
   J1023$-$5746  &    $15.0 \pm 1.1 $   &  \nodata & $ 0.62 \pm 0.13$ &  $ 0.67 \pm 0.06$  & \nodata  &  \nodata &   \nodata \\ 
  J1028$-$5819  &    $25.0 \pm 0.67 $   &   $1.1 \pm 0.18 $   & $ 0.89 \pm 0.07$ &  $ 0.39 \pm 0.02$  & $ 0.21 \pm 0.10$  & $59.4 \pm 1.6^{{+57}}_{{-38}} $ &   $8.1 \pm 0.2\pm 8$ \\ 
   J1044$-$5737  &    $11.0 \pm 0.35 $   &   $1.8 \pm 0.11 $   & $ 0.65 \pm 0.08$ &  $ 0.49 \pm 0.03$  & $ 0.83 \pm 0.18$  &  \nodata &   \nodata \\ 
  J1048$-$5832  &    $19.0 \pm 0.46 $   &   $1.2 \pm 0.15 $   & $ 0.97 \pm 0.07$ &  $ 0.41 \pm 0.02$  & $ 0.28 \pm 0.10$  & $186.4 \pm 4.7^{{+190}}_{{-79}} $ &   $9.4 \pm 0.2^{{+9}}_{{-4}} $  \\ 
  J1055$-$6028  &    $1.9 \pm 0.33 $   &  \nodata & $ 1.22 \pm 0.49$ &  $ 0.69 \pm 0.20$  & \nodata  & $33.6 \pm 5.8^{{+32}}_{{-21}} $ &   $2.9 \pm 0.5\pm 3$ \\ 
   J1057$-$5226  &    $30.0 \pm 0.26 $   &   $1.0 \pm 0.06 $   & $ 1.21 \pm 0.01$ &  $ 0.88 \pm 0.02$  & $ 0.85 \pm 0.05$  & $4.34 \pm 0.04^{{+4.5}}_{{-2.9}} $ &   $14.4 \pm 0.1^{{+20}}_{{-10}} $  \\ 
  J1057$-$5851  &    $1.3 \pm 0.16 $   &  \nodata & $ 1.15 \pm 0.13$ &  $ 1.73 \pm 0.36$  & \nodata  &  \nodata &   \nodata \\ 
  J1105$-$6037  &    $3.1 \pm 0.35 $   &  \nodata & $ 1.14 \pm 0.27$ &  $ 0.76 \pm 0.13$  & \nodata  &  \nodata &   \nodata \\ 
  J1105$-$6107  &    $2.3 \pm 0.39 $   &  \nodata & $ 0.52 \pm 0.37$ &  $ 0.69 \pm 0.19$  & \nodata  & $15.6 \pm 2.6^{{+15}}_{{-10}} $ &   $0.6 \pm 0.1\pm 0.6$ \\ 
   J1111$-$6039  &    $5.9 \pm 0.34 $   &   $0.84 \pm 0.53 $   & $ 2.68 \pm 0.25$ &  $ 0.58 \pm 0.06$  & $ 0.30 \pm 0.24$  &  \nodata &   \nodata \\ 
  J1112$-$6103  &    $2.2 \pm 0.42 $   &  \nodata & $ 0.55 \pm 0.54$ &  $ 0.55 \pm 0.18$  & \nodata  & $53 \pm 10^{{+51}}_{{-34}} $ &   $1.2 \pm 0.2\pm 1$ \\ 
   J1119$-$6127  &    $4.4 \pm 0.32 $   &   $-0.64 \pm 2.7 $   & $ 1.08 \pm 0.31$ &  $ 0.72 \pm 0.18$  & $ -0.26 \pm 0.51$  & $371 \pm 27 \pm 35$ &   $16 \pm 1\pm 2$ \\ 
   J1124$-$5916  &    $6.1 \pm 0.20 $   &   $1.5 \pm 0.22 $   & $ 0.36 \pm 0.09$ &  $ 0.41 \pm 0.04$  & $ 0.23 \pm 0.20$  & $168.3 \pm 5.6 \pm 74$ &   $1.41 \pm 0.05\pm 0.4$ \\ 
   J1135$-$6055  &    $4.6 \pm 0.22 $   &   $1.2 \pm 0.38 $   & $ 0.78 \pm 0.13$ &  $ 0.51 \pm 0.06$  & $ 0.24 \pm 0.25$  &  \nodata &   \nodata \\ 
  J1139$-$6247  &    $1.9 \pm 0.21 $   &  \nodata & $ 1.92 \pm 0.54$ &  $ 0.39 \pm 0.09$  & \nodata  &  \nodata &   \nodata \\ 
  J1151$-$6108  &    $1.0 \pm 0.14 $   &  \nodata & $ 1.39 \pm 0.28$ &  $ 0.90 \pm 0.23$  & \nodata  & $6.10 \pm 0.86^{{+5.9}}_{{-3.9}} $ &   $1.6 \pm 0.2\pm 2$ \\ 
   J1203$-$6242  &    $3.7 \pm 0.36 $   &  \nodata & $ 1.10 \pm 0.26$ &  $ 0.58 \pm 0.08$  & \nodata  &  \nodata &   \nodata \\ 
  J1208$-$6238  &    $3.7 \pm 0.40 $   &  \nodata & $ 1.00 \pm 0.41$ &  $ 0.49 \pm 0.09$  & \nodata  &  \nodata &   \nodata \\ 
  J1224$-$6407 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1231$-$5113  &    $1.1 \pm 0.07 $   &  \nodata & $ 0.60 \pm 0.06$ &  $ 1.10 \pm 0.16$  & \nodata  &  \nodata &   \nodata \\ 
  J1231$-$6511  &    $1.2 \pm 0.14 $   &  \nodata & $ 0.99 \pm 0.19$ &  $ 0.82 \pm 0.18$  & \nodata  &  \nodata &   \nodata \\ 
  J1253$-$5820  &    $0.43 \pm 0.10 $   &  \nodata & $ 0.51 \pm 0.16$ &  $ 1.38 \pm 0.57$  & \nodata  & $1.37 \pm 0.33^{{+1.3}}_{{-0.88}} $ &   $28 \pm 7\pm 30$ \\ 
   J1341$-$6220 $\star$ &    $2.2 \pm 0.52 $   &  \nodata & \nodata &  $ 0.20 \pm 0.13$  & \nodata  & $424 \pm 99^{{+410}}_{{-270}} $ &   $31 \pm 7\pm 30$ \\ 
   J1350$-$6225  &    $3.6 \pm 0.41 $   &  \nodata & $ 1.95 \pm 0.33$ &  $ 0.75 \pm 0.13$  & \nodata  &  \nodata &   \nodata \\ 
  J1357$-$6429  &    $2.9 \pm 0.24 $   &  \nodata & $ 0.35 \pm 0.12$ &  $ 0.70 \pm 0.12$  & \nodata  & $33.9 \pm 2.8^{{+33}}_{{-22}} $ &   $1.11 \pm 0.09\pm 1$ \\ 
   J1358$-$6025  &    $3.2 \pm 0.36 $   &  \nodata & $ 0.72 \pm 0.30$ &  $ 0.52 \pm 0.11$  & \nodata  &  \nodata &   \nodata \\ 
  J1410$-$6132  &    $2.3 \pm 0.71 $   &  \nodata & $ 0.75 \pm 0.43$ &  $ 1.08 \pm 0.36$  & \nodata  & $500 \pm 160^{{+480}}_{{-320}} $ &   $5 \pm 2\pm 5$ \\ 
   J1413$-$6205  &    $18.0 \pm 0.64 $   &   $1.0 \pm 0.24 $   & $ 1.57 \pm 0.10$ &  $ 0.50 \pm 0.03$  & $ 0.34 \pm 0.13$  &  \nodata &   \nodata \\ 
  J1418$-$6058  &    $30.0 \pm 1.8 $   &   $1.3 \pm 0.20 $   & $ 1.00 \pm 0.13$ &  $ 0.76 \pm 0.05$  & $ 0.41 \pm 0.13$  & $91.0 \pm 5.5^{{+97}}_{{-62}} $ &   $1.8 \pm 0.1^{{+2}}_{{-1}} $  \\ 
  J1420$-$6048  &    $13.0 \pm 1.6 $   &  \nodata & $ 0.73 \pm 0.18$ &  $ 0.78 \pm 0.10$  & \nodata  & $490 \pm 61^{{+470}}_{{-310}} $ &   $4.8 \pm 0.6\pm 5$ \\ 
   J1422$-$6138  &    $5.3 \pm 0.25 $   &   $0.55 \pm 0.52 $   & $ 3.66 \pm 0.18$ &  $ 0.95 \pm 0.09$  & $ 0.56 \pm 0.24$  &  \nodata &   \nodata \\ 
  J1429$-$5911  &    $11.0 \pm 0.36 $   &   $1.6 \pm 0.17 $   & $ 0.54 \pm 0.08$ &  $ 0.51 \pm 0.04$  & $ 0.52 \pm 0.17$  &  \nodata &   \nodata \\ 
  J1447$-$5757  &    $2.3 \pm 0.26 $   &  \nodata & $ 0.46 \pm 0.15$ &  $ 0.78 \pm 0.16$  & \nodata  &  \nodata &   \nodata \\ 
  J1459$-$6053  &    $12.0 \pm 0.37 $   &   $1.6 \pm 0.16 $   & $ 0.37 \pm 0.07$ &  $ 0.44 \pm 0.03$  & $ 0.41 \pm 0.15$  &  \nodata &   \nodata \\ 
  J1509$-$5850  &    $12.0 \pm 0.53 $   &   $1.5 \pm 0.18 $   & $ 1.22 \pm 0.13$ &  $ 0.53 \pm 0.04$  & $ 0.65 \pm 0.17$  & $166.2 \pm 7.2^{{+160}}_{{-110}} $ &   $32 \pm 1\pm 30$ \\ 
   J1513$-$5908\ddag &    $1.2 \pm 0.40 $   &  \nodata & \nodata &  \nodata  & \nodata  & $27.8 \pm 9.3^{{+19}}_{{-9.2}} $ &   $0.16 \pm 0.05^{{+0.1}}_{{-0.05}} $  \\ 
  J1522$-$5735  &    $7.6 \pm 0.40 $   &   $1.3 \pm 0.29 $   & $ 0.88 \pm 0.11$ &  $ 0.70 \pm 0.07$  & $ 0.53 \pm 0.21$  &  \nodata &   \nodata \\ 
  J1528$-$5838  &    $1.8 \pm 0.16 $   &  \nodata & $ 1.69 \pm 0.20$ &  $ 0.97 \pm 0.16$  & \nodata  &  \nodata &   \nodata \\ 
  J1531$-$5610  &    $1.8 \pm 0.30 $   &  \nodata & $ 1.09 \pm 0.20$ &  $ 1.41 \pm 0.34$  & \nodata  & $17.6 \pm 2.9^{{+17}}_{{-11}} $ &   $1.9 \pm 0.3\pm 2$ \\ 
   J1614$-$5048  &    $2.0 \pm 0.87 $   &  \nodata & $ 0.97 \pm 0.87$ &  $ 0.94 \pm 0.38$  & \nodata  & $64 \pm 28^{{+61}}_{{-41}} $ &   $4 \pm 2\pm 4$ \\ 
   J1615$-$5137  &    $3.3 \pm 0.30 $   &  \nodata & $ 2.88 \pm 0.22$ &  $ 1.34 \pm 0.21$  & \nodata  &  \nodata &   \nodata \\ 
  J1620$-$4927  &    $13.0 \pm 0.52 $   &   $1.3 \pm 0.20 $   & $ 2.86 \pm 0.14$ &  $ 0.91 \pm 0.06$  & $ 0.94 \pm 0.18$  &  \nodata &   \nodata \\ 
  J1623$-$5005  &    $6.1 \pm 0.50 $   &   $0.55 \pm 1.1 $   & $ 3.03 \pm 0.40$ &  $ 0.63 \pm 0.09$  & $ 0.29 \pm 0.35$  &  \nodata &   \nodata \\ 
  J1624$-$4041  &    $2.7 \pm 0.15 $   &   $1.4 \pm 0.27 $   & $ 1.27 \pm 0.11$ &  $ 0.76 \pm 0.09$  & $ 0.87 \pm 0.30$  &  \nodata &   \nodata \\ 
  J1641$-$5317  &    $1.5 \pm 0.12 $   &  \nodata & $ 1.06 \pm 0.13$ &  $ 0.81 \pm 0.13$  & \nodata  &  \nodata &   \nodata \\ 
  J1646$-$4346 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1648$-$4611  &    $4.8 \pm 0.44 $   &   $1.1 \pm 0.66 $   & $ 2.48 \pm 0.31$ &  $ 0.81 \pm 0.13$  & $ 0.67 \pm 0.45$  & $114 \pm 10^{{+110}}_{{-73}} $ &   $55 \pm 5\pm 50$ \\ 
   J1650$-$4601  &    $5.6 \pm 0.59 $   &  \nodata & $ 1.32 \pm 0.24$ &  $ 0.86 \pm 0.13$  & \nodata  &  \nodata &   \nodata \\ 
  J1702$-$4128  &    $2.6 \pm 0.64 $   &  \nodata & $ 0.87 \pm 0.32$ &  $ 1.12 \pm 0.30$  & \nodata  & $49 \pm 12^{{+47}}_{{-31}} $ &   $14 \pm 4\pm 10$ \\ 
   J1705$-$1906  &    $0.36 \pm 0.08 $   &  \nodata & $ 0.88 \pm 0.10$ &  $ 3.06 \pm 1.66$  & \nodata  & $0.24 \pm 0.05^{{+0.23}}_{{-0.15}} $ &   $3.9 \pm 0.8\pm 4$ \\ 
   J1709$-$4429  &    $140.0 \pm 0.92 $   &   $1.3 \pm 0.04 $   & $ 1.43 \pm 0.02$ &  $ 0.37 \pm 0.01$  & $ 0.43 \pm 0.03$  & $1114.2 \pm 7.4 \pm 450$ &   $32.1 \pm 0.2\pm 10$ \\ 
   J1714$-$3830  &    $9.1 \pm 0.92 $   &   $0.90 \pm 0.82 $   & $ 0.86 \pm 0.52$ &  $ 0.48 \pm 0.12$  & $ -0.13 \pm 0.28$  &  \nodata &   \nodata \\ 
  J1718$-$3825  &    $10.0 \pm 0.67 $   &   $1.3 \pm 0.40 $   & $ 0.56 \pm 0.14$ &  $ 0.68 \pm 0.07$  & $ 0.27 \pm 0.25$  & $150.9 \pm 9.8^{{+140}}_{{-97}} $ &   $12.1 \pm 0.8\pm 10$ \\ 
   J1730$-$3350  &    $4.4 \pm 0.73 $   &  \nodata & $ 0.07 \pm 0.24$ &  $ 0.47 \pm 0.15$  & \nodata  & $63 \pm 11^{{+61}}_{{-41}} $ &   $5.2 \pm 0.9\pm 5$ \\ 
   J1731$-$4744  &    $0.39 \pm 0.12 $   &  \nodata & $ 0.37 \pm 0.07$ &  $ 3.44 \pm 2.49$  & \nodata  & $0.23 \pm 0.07^{{+0.07}}_{{-0.16}} $ &   $2.0 \pm 0.6^{{+0.6}}_{{-1}} $  \\ 
  J1732$-$3131  &    $18.0 \pm 0.49 $   &   $0.37 \pm 0.31 $   & $ 2.09 \pm 0.05$ &  $ 1.04 \pm 0.05$  & $ 0.47 \pm 0.13$  & $8.79 \pm 0.24^{{+8.4}}_{{-5.6}} $ &   $6.0 \pm 0.2\pm 6$ \\ 
   J1736$-$3422  &    $1.7 \pm 0.27 $   &  \nodata & $ 1.80 \pm 0.39$ &  $ 0.75 \pm 0.18$  & \nodata  &  \nodata &   \nodata \\ 
  J1739$-$3023  &    $2.1 \pm 0.43 $   &  \nodata & $ 1.18 \pm 0.26$ &  $ 1.34 \pm 0.38$  & \nodata  & $24.0 \pm 4.8^{{+23}}_{{-15}} $ &   $8 \pm 2\pm 8$ \\ 
   J1740+1000  &    $0.36 \pm 0.08 $   &  \nodata & $ 0.33 \pm 0.14$ &  $ 1.72 \pm 0.98$  & \nodata  & $0.65 \pm 0.14^{{+0.62}}_{{-0.42}} $ &   $0.28 \pm 0.06\pm 0.3$ \\ 
   J1741$-$2054  &    $12.0 \pm 0.26 $   &   $0.96 \pm 0.15 $   & $ 0.84 \pm 0.02$ &  $ 1.40 \pm 0.05$  & $ 0.86 \pm 0.13$  & $1.28 \pm 0.03^{{+13}}_{{-0.71}} $ &   $13.5 \pm 0.3^{{+100}}_{{-7}} $  \\ 
  J1742$-$3321  &    $1.5 \pm 0.26 $   &  \nodata & $ 1.76 \pm 0.33$ &  $ 1.18 \pm 0.32$  & \nodata  &  \nodata &   \nodata \\ 
  J1746$-$3239  &    $5.1 \pm 0.29 $   &   $1.1 \pm 0.37 $   & $ 1.36 \pm 0.11$ &  $ 0.89 \pm 0.09$  & $ 0.65 \pm 0.28$  &  \nodata &   \nodata \\ 
  J1747$-$2958  &    $16.0 \pm 1.1 $   &   $0.62 \pm 0.54 $   & $ 0.53 \pm 0.12$ &  $ 0.68 \pm 0.06$  & $ -0.05 \pm 0.19$  & $430 \pm 31 \pm 120$ &   $17 \pm 1\pm 6$ \\ 
   J1748$-$2815 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1757$-$2421 $\star$ &    $2.5 \pm 0.57 $   &  \nodata & \nodata &  $ 0.09 \pm 0.19$  & \nodata  & $28.7 \pm 6.7^{{+28}}_{{-18}} $ &   $70 \pm 20\pm 70$ \\ 
   J1801$-$2451  &    $3.2 \pm 0.41 $   &  \nodata & $ 0.70 \pm 0.47$ &  $ 0.46 \pm 0.12$  & \nodata  & $55.2 \pm 7.2^{{+53}}_{{-35}} $ &   $3.1 \pm 0.4\pm 3$ \\ 
   J1803$-$2149  &    $8.9 \pm 0.68 $   &   $1.2 \pm 0.48 $   & $ 1.34 \pm 0.26$ &  $ 0.58 \pm 0.08$  & $ 0.31 \pm 0.29$  &  \nodata &   \nodata \\ 
  J1809$-$2332  &    $42.0 \pm 0.85 $   &   $1.1 \pm 0.12 $   & $ 1.29 \pm 0.05$ &  $ 0.50 \pm 0.02$  & $ 0.34 \pm 0.07$  & $146.9 \pm 3.0^{{+220}}_{{-120}} $ &   $34.2 \pm 0.7^{{+50}}_{{-30}} $  \\ 
  J1813$-$1246  &    $25.0 \pm 0.62 $   &   $1.5 \pm 0.12 $   & $ 0.48 \pm 0.05$ &  $ 0.45 \pm 0.02$  & $ 0.45 \pm 0.11$  &  \nodata &   \nodata \\ 
  J1816$-$0755 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1817$-$1742  &    $2.8 \pm 0.45 $   &  \nodata & $ 1.12 \pm 0.54$ &  $ 0.50 \pm 0.14$  & \nodata  &  \nodata &   \nodata \\ 
  J1826$-$1256  &    $41.0 \pm 1.3 $   &   $1.6 \pm 0.10 $   & $ 0.87 \pm 0.07$ &  $ 0.63 \pm 0.03$  & $ 0.69 \pm 0.11$  &  \nodata &   \nodata \\ 
  J1827$-$1446  &    $1.9 \pm 0.18 $   &  \nodata & $ 2.34 \pm 0.14$ &  $ 2.73 \pm 0.44$  & \nodata  &  \nodata &   \nodata \\ 
  J1828$-$1101 $\star$ &    $4.8 \pm 0.78 $   &  \nodata & \nodata &  $ 0.38 \pm 0.17$  & \nodata  & $130 \pm 21^{{+120}}_{{-83}} $ &   $8 \pm 1\pm 8$ \\ 
   J1831$-$0952  &    $5.4 \pm 0.78 $   &  \nodata & $ 0.51 \pm 0.10$ &  $ 1.50 \pm 0.31$  & \nodata  & $88 \pm 13^{{+85}}_{{-56}} $ &   $8 \pm 1\pm 8$ \\ 
   J1833$-$1034  &    $8.9 \pm 0.61 $   &   $1.1 \pm 0.76 $   & $ 0.31 \pm 0.34$ &  $ 0.49 \pm 0.15$  & $ -0.25 \pm 0.32$  & $179 \pm 12 \pm 25$ &   $0.53 \pm 0.04\pm 0.08$ \\ 
   J1835$-$1106 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1836+5925  &    $62.0 \pm 0.28 $   &   $1.1 \pm 0.03 $   & $ 1.48 \pm 0.01$ &  $ 0.58 \pm 0.01$  & $ 0.65 \pm 0.03$  & $20.82 \pm 0.09^{{+27}}_{{-16}} $ &   $182.6 \pm 0.8^{{+200}}_{{-100}} $  \\ 
  J1837$-$0604  &    $2.8 \pm 0.77 $   &  \nodata & $ 0.33 \pm 1.07$ &  $ 0.41 \pm 0.24$  & \nodata  & $75 \pm 21^{{+72}}_{{-48}} $ &   $4 \pm 1\pm 4$ \\ 
   J1838$-$0537  &    $12.0 \pm 1.3 $   &   $0.92 \pm 0.66 $   & $ 1.28 \pm 0.35$ &  $ 0.66 \pm 0.09$  & $ 0.19 \pm 0.27$  &  \nodata &   \nodata \\ 
  J1841$-$0524 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1844$-$0346  &    $4.6 \pm 0.53 $   &  \nodata & $ 1.64 \pm 0.23$ &  $ 1.11 \pm 0.18$  & \nodata  &  \nodata &   \nodata \\ 
  J1846+0919  &    $3.6 \pm 0.11 $   &   $1.2 \pm 0.18 $   & $ 2.04 \pm 0.08$ &  $ 0.86 \pm 0.07$  & $ 1.05 \pm 0.22$  &  \nodata &   \nodata \\ 
  J1846$-$0258  &    $1.4 \pm 0.46 $   &  \nodata & \nodata &  \nodata  & \nodata  & $55 \pm 18 \pm 7.4$ &   $0.7 \pm 0.2\pm 0.1$ \\ 
   J1853$-$0004  &    $0.49 \pm 0.11 $   &  \nodata & $ 3.61 \pm 0.49$ &  $ 2.95 \pm 1.49$  & \nodata  & $16.8 \pm 3.8^{{+16}}_{{-11}} $ &   $8 \pm 2\pm 8$ \\ 
   J1856+0113 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1857+0143  &    $1.2 \pm 0.26 $   &  \nodata & $ 2.41 \pm 0.37$ &  $ 2.55 \pm 0.86$  & \nodata  & $29.2 \pm 6.4^{{+28}}_{{-19}} $ &   $7 \pm 1\pm 6$ \\ 
   J1906+0722  &    $8.6 \pm 0.80 $   &  \nodata & $ 0.58 \pm 0.22$ &  $ 0.63 \pm 0.09$  & \nodata  &  \nodata &   \nodata \\ 
  J1907+0602  &    $30.0 \pm 0.76 $   &   $1.2 \pm 0.16 $   & $ 0.95 \pm 0.06$ &  $ 0.48 \pm 0.02$  & $ 0.27 \pm 0.10$  & $235.8 \pm 6.1^{{+230}}_{{-150}} $ &   $8.4 \pm 0.2\pm 8$ \\ 
   J1913+0904  &    $2.0 \pm 0.34 $   &  \nodata & $ 1.69 \pm 0.35$ &  $ 1.19 \pm 0.29$  & \nodata  & $21.2 \pm 3.7^{{+20}}_{{-14}} $ &   $13 \pm 2\pm 10$ \\ 
   J1913+1011  &    $1.8 \pm 0.31 $   &  \nodata & $ 1.65 \pm 5.21$ &  $ 0.13 \pm 0.09$  & \nodata  & $46.6 \pm 8.0^{{+45}}_{{-30}} $ &   $1.6 \pm 0.3\pm 2$ \\ 
   J1925+1720  &    $0.95 \pm 0.27 $   &  \nodata & $ 1.18 \pm 0.40$ &  $ 1.24 \pm 0.48$  & \nodata  & $29.0 \pm 8.2^{{+28}}_{{-19}} $ &   $3.0 \pm 0.9\pm 3$ \\ 
   J1928+1746 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1932+1916  &    $6.5 \pm 0.45 $   &   $1.2 \pm 0.40 $   & $ 0.72 \pm 0.13$ &  $ 0.77 \pm 0.08$  & $ 0.41 \pm 0.25$  &  \nodata &   \nodata \\ 
  J1932+2220  &    $0.52 \pm 0.15 $   &  \nodata & $ 1.06 \pm 0.53$ &  $ 0.75 \pm 0.33$  & \nodata  & $73 \pm 21^{{+19}}_{{-10}} $ &   $10 \pm 3^{{+2}}_{{-1}} $  \\ 
  J1935+2025  &    $2.2 \pm 0.31 $   &  \nodata & $ 0.55 \pm 0.18$ &  $ 0.99 \pm 0.26$  & \nodata  & $54.9 \pm 7.8^{{+53}}_{{-35}} $ &   $1.2 \pm 0.2\pm 1$ \\ 
   J1952+3252  &    $15.0 \pm 0.28 $   &   $1.3 \pm 0.12 $   & $ 0.99 \pm 0.05$ &  $ 0.42 \pm 0.02$  & $ 0.34 \pm 0.10$  & $159.0 \pm 3.0^{{+280}}_{{-140}} $ &   $4.27 \pm 0.08^{{+8}}_{{-4}} $  \\ 
  J1954+2836  &    $11.0 \pm 0.32 $   &   $1.1 \pm 0.28 $   & $ 1.17 \pm 0.09$ &  $ 0.45 \pm 0.03$  & $ 0.27 \pm 0.15$  &  \nodata &   \nodata \\ 
  J1954+3852 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1957+5033  &    $2.6 \pm 0.08 $   &   $0.50 \pm 0.40 $   & $ 0.76 \pm 0.03$ &  $ 1.03 \pm 0.07$  & $ 0.43 \pm 0.20$  &  \nodata &   \nodata \\ 
  J1958+2846  &    $11.0 \pm 0.29 $   &   $0.72 \pm 0.31 $   & $ 1.15 \pm 0.06$ &  $ 0.60 \pm 0.04$  & $ 0.21 \pm 0.13$  &  \nodata &   \nodata \\ 
  J2006+3102  &    $1.1 \pm 0.15 $   &  \nodata & $ 1.47 \pm 0.36$ &  $ 0.79 \pm 0.21$  & \nodata  & $46.3 \pm 6.6^{{+44}}_{{-30}} $ &   $21 \pm 3\pm 20$ \\ 
   J2017+3625  &    $7.5 \pm 0.46 $   &   $1.4 \pm 0.30 $   & $ 0.95 \pm 0.10$ &  $ 0.92 \pm 0.09$  & $ 0.74 \pm 0.25$  &  \nodata &   \nodata \\ 
  J2021+3651  &    $49.0 \pm 0.79 $   &   $0.99 \pm 0.10 $   & $ 1.06 \pm 0.03$ &  $ 0.50 \pm 0.01$  & $ 0.25 \pm 0.06$  & $190.8 \pm 3.0^{{+530}}_{{-180}} $ &   $5.69 \pm 0.09^{{+20}}_{{-5}} $  \\ 
  J2021+4026  &    $80.0 \pm 1.1 $   &   $1.1 \pm 0.07 $   & $ 0.87 \pm 0.02$ &  $ 0.92 \pm 0.02$  & $ 0.39 \pm 0.05$  & $215.6 \pm 2.9 \pm 110$ &   $183 \pm 2\pm 100$ \\ 
   J2022+3842  &    $2.7 \pm 0.42 $   &  \nodata & $ 0.20 \pm 0.22$ &  $ 0.61 \pm 0.15$  & \nodata  & $317 \pm 50^{{+300}}_{{-110}} $ &   $1.1 \pm 0.2^{{+1}}_{{-0.4}} $  \\ 
  J2028+3332  &    $5.7 \pm 0.19 $   &   $-0.33 \pm 0.60 $   & $ 1.51 \pm 0.06$ &  $ 1.08 \pm 0.07$  & $ 0.22 \pm 0.17$  &  \nodata &   \nodata \\ 
  J2030+3641  &    $4.2 \pm 0.17 $   &   $0.55 \pm 0.49 $   & $ 1.87 \pm 0.08$ &  $ 1.03 \pm 0.09$  & $ 0.63 \pm 0.25$  & $45.5 \pm 1.9 \pm 25$ &   $142 \pm 6\pm 100$ \\ 
   J2030+4415  &    $4.4 \pm 0.22 $   &   $0.48 \pm 0.57 $   & $ 1.20 \pm 0.07$ &  $ 1.20 \pm 0.11$  & $ 0.51 \pm 0.27$  & $1.32 \pm 0.06^{{+2.1}}_{{-0.85}} $ &   $7.8 \pm 0.4^{{+10}}_{{-5}} $  \\ 
  J2032+4127  &    $14.0 \pm 0.47 $   &   $1.0 \pm 0.21 $   & $ 2.61 \pm 0.10$ &  $ 0.56 \pm 0.03$  & $ 0.55 \pm 0.14$  & $52.8 \pm 1.7 \pm 3.0$ &   $34 \pm 1\pm 2$ \\ 
   J2043+2740  &    $0.9 \pm 0.07 $   &  \nodata & $ 0.83 \pm 0.10$ &  $ 1.06 \pm 0.18$  & \nodata  & $2.37 \pm 0.18^{{+2.3}}_{{-1.5}} $ &   $4.3 \pm 0.3\pm 4$ \\ 
   J2055+2539  &    $5.3 \pm 0.10 $   &   $0.69 \pm 0.17 $   & $ 1.21 \pm 0.03$ &  $ 0.89 \pm 0.04$  & $ 0.65 \pm 0.12$  &  \nodata &   \nodata \\ 
  J2111+4606  &    $4.9 \pm 0.15 $   &   $1.6 \pm 0.15 $   & $ 1.33 \pm 0.12$ &  $ 0.38 \pm 0.03$  & $ 0.71 \pm 0.21$  &  \nodata &   \nodata \\ 
  J2139+4716  &    $2.7 \pm 0.10 $   &   $1.1 \pm 0.26 $   & $ 0.98 \pm 0.05$ &  $ 1.17 \pm 0.09$  & $ 0.98 \pm 0.25$  &  \nodata &   \nodata \\ 
  J2208+4056  &    $0.46 \pm 0.11 $   &  \nodata & $ 0.32 \pm 0.13$ &  $ 1.72 \pm 0.75$  & \nodata  & $0.32 \pm 0.07^{{+0.30}}_{{-0.20}} $ &   $39 \pm 9\pm 40$ \\ 
   J2229+6114  &    $24.0 \pm 0.34 $   &   $1.5 \pm 0.07 $   & $ 0.74 \pm 0.05$ &  $ 0.29 \pm 0.01$  & $ 0.31 \pm 0.07$  & $258.6 \pm 3.7^{{+250}}_{{-170}} $ &   $1.20 \pm 0.02\pm 1$ \\ 
   J2238+5903  &    $6.6 \pm 0.24 $   &   $1.3 \pm 0.23 $   & $ 0.67 \pm 0.09$ &  $ 0.47 \pm 0.04$  & $ 0.30 \pm 0.17$  &  \nodata &   \nodata \\ 
  J2240+5832  &    $0.98 \pm 0.16 $   &  \nodata & $ 1.14 \pm 0.47$ &  $ 0.57 \pm 0.17$  & \nodata  & $62.2 \pm 9.9^{{+60}}_{{-40}} $ &   $28 \pm 4\pm 30$ \\ 

\enddata

%\tablenotetext{t}{TRUNCATED table -- full table available in long draft version.}
\tablenotetext{a}{A dagger (\dag) means the point source has TS$<25$, hence we show no spectral fit results.
A star ($\star$) means that the SED slope decreases over the full LAT energy range, hence $\epeak$ is undefined.
PSR J1513$-$5908  (\ddag\, symbol): the pulsar wind nebula MSH 15$-$52 dominates the co-located 4FGL-DR3 source. We use the on-pulse integral energy flux measurement of \citet{KuiperHermsen2015}. } 
\tablenotetext{b}{Overestimated distances or the assumed beaming factor, $f_\Omega = 1$, can result in an efficiency $>$ 100\%.}

\tablecomments{Unbinned maximum likelihood spectral fit results  
for the young LAT gamma-ray pulsars, using the PLEC4 model (Eq. \ref{eq:plec4} in Section \ref{spectralSection}). 
Column 2 lists the phase-averaged integral energy flux in the 0.1 to 300 GeV energy band, $G_{\rm 100}$. 
Column 3 lists $\Gamma_{100}$, the photon index at 100 MeV (Eq. \ref{eq:g100}), reliable only for fits where the $b$ parameter is left free, and not shown when fixed to $b=2/3$.  
Columns 4 and 5 list the energy $\epeak$ of the maximum of the SED (Eq. \ref{eq:epeak}), and the SED curvature d$_p$ at the maximum (Eq. \ref{eq:disaster}). Column 6 lists the fitted value of $b$ for pulsars with TS $>1000$ (fixed to $b=2/3$ otherwise).
Tabulated values are from the $b$-free fit when available, and the $b=2/3$ fit otherwise.
Columns 7 and 8 give the total gamma-ray luminosity $L_\gamma$ in the 0.1 to 100 GeV energy band, and the gamma-ray conversion efficiency $\eta \equiv L_\gamma/\dot{E}$, assuming
$f_\Omega=1$ as described in Section \ref{lumin}.  
%Code GU can mean that no distance estimate exists, and thus $L_\gamma$ is unknown. Code R means the pulsar was first discovered at radio wavelengths.
The first uncertainties in $L_\gamma$ and $\eta$ come from the statistical uncertainties in the spectral fit, whereas the second are due to the distance uncertainty.
The strong dependence of these quantities on distance (see Table \ref{tbl-PSRdist}) and beaming factor means that these values should be considered with care.}

\end{deluxetable}
%\end{longrotatetable}

%\end{document}

\clearpage
\startlongtable
%\begin{longrotatetable}
\begin{deluxetable}{lrrrrrrrrcc}
\tabletypesize{\scriptsize}
\tablecaption{Spectral fitting results for LAT-detected millisecond pulsars.
\label{tbl-mspspec}}
\tablewidth{0pt}

\tablehead{
\colhead{PSR\tablenotemark{a}}       & \colhead{Energy Flux}  & \colhead{$\Gamma_{100}$} & \colhead{$\epeak$}  & \colhead{$\dpeak$} & \colhead{$b_{\rm free}$}  & \colhead{Luminosity}	        & \colhead{Efficiency\tablenotemark{b}}\\
\colhead{}                     & \colhead{($\rm erg \, cm^{-2}\, s^{-1}$)} & \colhead{}         & \colhead{($\rm GeV$)} & \colhead{}  	    & \colhead{}  	     & \colhead{($\rm 10^{33}\, erg \,s^{-1}$)} & \colhead{(\%)} \\
\colhead{}                              & \colhead{($\times  10^{-12}$)}            & \colhead{}         & \colhead{}         &  \colhead{}  & \colhead{}  	      & \colhead{}				& \colhead{}
}

\startdata
% LaTeX MSP spectral results table for 3PC from DD bigfile, using DAS .py.
% MACHINE GENERATED, hand edits WILL BE LOST. Wed, 21 Dec 2022 19:48:00 +0000 
 J0023+0923  &    $7.8 \pm 0.6 $   &  \nodata & $ 1.28 \pm 0.15$ &  $ 0.54 \pm 0.11$  & \nodata  & $3.03 \pm 0.21^{{+2.0}}_{{-1.00}} $ &   $19 \pm 1^{{+10}}_{{-6}} $  \\ 
  J0030+0451  &    $60.0 \pm 1.1 $   &   $0.88 \pm 0.15 $   & $ 1.42 \pm 0.03$ &  $ 0.58 \pm 0.03$  & $ 0.53 \pm 0.11$  & $0.743 \pm 0.013 \pm 0.026$ &   $21.3 \pm 0.4\pm 0.8$ \\ 
   J0034$-$0534  &    $20.0 \pm 0.6 $   &   $1.5 \pm 0.16 $   & $ 0.99 \pm 0.09$ &  $ 0.32 \pm 0.03$  & $ 0.65 \pm 0.23$  & $4.38 \pm 0.14^{{+4.2}}_{{-2.8}} $ &   $14.7 \pm 0.5\pm 10$ \\ 
   J0101$-$6422  &    $13.0 \pm 0.4 $   &   $0.87 \pm 0.31 $   & $ 1.34 \pm 0.07$ &  $ 0.53 \pm 0.05$  & $ 0.43 \pm 0.20$  & $1.562 \pm 0.053^{{+1.5}}_{{-1.00}} $ &   $13.3 \pm 0.4\pm 10$ \\ 
   J0102+4839  &    $15.0 \pm 0.7 $   &   $1.2 \pm 0.33 $   & $ 1.70 \pm 0.17$ &  $ 0.41 \pm 0.05$  & $ 0.48 \pm 0.25$  & $9.59 \pm 0.48^{{+9.2}}_{{-6.1}} $ &   $55 \pm 3\pm 50$ \\ 
   J0154+1833 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J0218+4232  &    $48.0 \pm 1.2 $   &   $1.9 \pm 0.07 $   & $ 0.33 \pm 0.08$ &  $ 0.26 \pm 0.02$  & $ 0.76 \pm 0.17$  & $57.4 \pm 1.4^{{+35}}_{{-20}} $ &   $23.5 \pm 0.6^{{+10}}_{{-8}} $  \\ 
  J0248+4230  &    $1.9 \pm 0.3 $   &  \nodata & $ 1.80 \pm 0.26$ &  $ 1.39 \pm 0.41$  & \nodata  & $0.79 \pm 0.11^{{+0.76}}_{{-0.51}} $ &   $2.1 \pm 0.3\pm 2$ \\ 
   J0251+2606  &    $4.9 \pm 0.4 $   &  \nodata & $ 1.57 \pm 0.18$ &  $ 0.78 \pm 0.17$  & \nodata  & $0.799 \pm 0.070^{{+0.77}}_{{-0.51}} $ &   $4.4 \pm 0.4\pm 4$ \\ 
   J0307+7443  &    $16.0 \pm 0.6 $   &   $1.2 \pm 0.22 $   & $ 1.63 \pm 0.07$ &  $ 0.99 \pm 0.08$  & $ 1.12 \pm 0.28$  & $0.293 \pm 0.011^{{+0.28}}_{{-0.19}} $ &   $1.35 \pm 0.05\pm 1$ \\ 
   J0312$-$0921  &    $5.5 \pm 0.4 $   &  \nodata & $ 1.53 \pm 0.13$ &  $ 0.95 \pm 0.18$  & \nodata  & $0.443 \pm 0.034^{{+0.43}}_{{-0.28}} $ &   $2.9 \pm 0.2\pm 3$ \\ 
   J0318+0253  &    $6.3 \pm 0.5 $   &  \nodata & $ 1.89 \pm 0.18$ &  $ 0.89 \pm 0.16$  & \nodata  & $1.33 \pm 0.10^{{+1.3}}_{{-0.85}} $ &   $27 \pm 2\pm 30$ \\ 
   J0340+4130  &    $19.0 \pm 0.7 $   &   $0.76 \pm 0.35 $   & $ 2.91 \pm 0.14$ &  $ 0.56 \pm 0.05$  & $ 0.55 \pm 0.23$  & $5.94 \pm 0.22^{{+5.7}}_{{-3.8}} $ &   $77 \pm 3\pm 70$ \\ 
   J0418+6635  &    $10.0 \pm 0.7 $   &   $1.3 \pm 0.41 $   & $ 1.80 \pm 0.23$ &  $ 0.42 \pm 0.07$  & $ 0.55 \pm 0.34$  & $6.02 \pm 0.40^{{+5.8}}_{{-3.9}} $ &   $28 \pm 2\pm 30$ \\ 
   J0437$-$4715  &    $18.0 \pm 0.5 $   &   $1.6 \pm 0.11 $   & $ 0.70 \pm 0.03$ &  $ 0.74 \pm 0.06$  & $ 1.37 \pm 0.24$  & $0.052 \pm 0.001 \pm 0.006$ &   $0.44 \pm 0.01\pm 0.06$ \\ 
   J0533+6759  &    $9.3 \pm 0.5 $   &   $1.2 \pm 0.27 $   & $ 2.29 \pm 0.17$ &  $ 0.53 \pm 0.07$  & $ 0.80 \pm 0.30$  & $6.38 \pm 0.32^{{+6.1}}_{{-4.1}} $ &   $108 \pm 5\pm 100$ \\ 
   J0605+3757  &    $6.4 \pm 0.5 $   &  \nodata & $ 1.95 \pm 0.13$ &  $ 1.39 \pm 0.23$  & \nodata  & $0.036 \pm 0.003^{{+0.034}}_{{-0.023}} $ &   $0.39 \pm 0.03\pm 0.4$ \\ 
   J0610$-$2100  &    $7.2 \pm 0.5 $   &  \nodata & $ 1.34 \pm 0.12$ &  $ 0.79 \pm 0.12$  & \nodata  & $4.19 \pm 0.27 \pm 2.2$ &   $50 \pm 3\pm 40$ \\ 
   J0613$-$0200  &    $38.0 \pm 1.1 $   &   $1.6 \pm 0.16 $   & $ 1.16 \pm 0.07$ &  $ 0.43 \pm 0.03$  & $ 0.93 \pm 0.27$  & $2.777 \pm 0.078 \pm 0.51$ &   $21.1 \pm 0.6\pm 4$ \\ 
   J0614$-$3329  &    $110.0 \pm 1.4 $   &   $0.86 \pm 0.09 $   & $ 2.84 \pm 0.06$ &  $ 0.33 \pm 0.01$  & $ 0.37 \pm 0.07$  & $5.443 \pm 0.069 \pm 1.6$ &   $24.7 \pm 0.3\pm 8$ \\ 
   J0621+2514  &    $4.1 \pm 0.4 $   &  \nodata & $ 2.69 \pm 0.24$ &  $ 1.83 \pm 0.42$  & \nodata  & $1.31 \pm 0.14^{{+1.3}}_{{-0.84}} $ &   $2.7 \pm 0.3\pm 3$ \\ 
   J0636+5128 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J0653+4706  &    $2.0 \pm 0.3 $   &  \nodata & $ 1.24 \pm 0.15$ &  $ 1.82 \pm 0.58$  & \nodata  & $0.195 \pm 0.029^{{+0.19}}_{{-0.12}} $ &   $2.6 \pm 0.4\pm 2$ \\ 
   J0737$-$3039A \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J0740+6620  &    $2.8 \pm 0.3 $   &  \nodata & $ 1.88 \pm 0.29$ &  $ 0.59 \pm 0.17$  & \nodata  & $0.448 \pm 0.051 \pm 0.12$ &   $2.2 \pm 0.3\pm 0.7$ \\ 
   J0751+1807  &    $10.0 \pm 0.5 $   &   $0.07 \pm 1.2 $   & $ 2.31 \pm 0.12$ &  $ 1.22 \pm 0.15$  & $ 0.50 \pm 0.53$  & $1.483 \pm 0.081 \pm 0.49$ &   $20 \pm 1\pm 8$ \\ 
   J0931$-$1902  &    $1.4 \pm 0.2 $   &  \nodata & $ 1.89 \pm 0.19$ &  $ 2.89 \pm 1.16$  & \nodata  & $2.39 \pm 0.35^{{+2.3}}_{{-1.5}} $ &   $170 \pm 20\pm 200$ \\ 
   J0952$-$0607  &    $2.4 \pm 0.3 $   &  \nodata & $ 1.83 \pm 0.23$ &  $ 1.29 \pm 0.38$  & \nodata  & $11.0 \pm 1.5 \pm 1.4$ &   $17 \pm 2\pm 2$ \\ 
   J0955$-$6150  &    $7.7 \pm 0.8 $   &  \nodata & $ 0.84 \pm 0.28$ &  $ 0.49 \pm 0.13$  & \nodata  & $4.36 \pm 0.45^{{+4.2}}_{{-2.8}} $ &   $6.2 \pm 0.6\pm 6$ \\ 
   J1012$-$4235  &    $5.6 \pm 0.5 $   &  \nodata & $ 1.30 \pm 0.40$ &  $ 0.40 \pm 0.11$  & \nodata  & $0.093 \pm 0.009^{{+0.089}}_{{-0.060}} $ &   $1.1 \pm 0.1\pm 1$ \\ 
   J1024$-$0719  &    $4.3 \pm 0.4 $   &  \nodata & $ 1.66 \pm 0.24$ &  $ 0.65 \pm 0.16$  & \nodata  & $0.767 \pm 0.075 \pm 0.19$ &   $14 \pm 1\pm 4$ \\ 
   J1035$-$6720  &    $19.0 \pm 0.7 $   &   $0.55 \pm 0.44 $   & $ 1.65 \pm 0.08$ &  $ 0.87 \pm 0.08$  & $ 0.46 \pm 0.22$  & $4.81 \pm 0.19^{{+4.6}}_{{-3.1}} $ &   $6.2 \pm 0.2\pm 6$ \\ 
   J1036$-$8317  &    $4.1 \pm 0.4 $   &  \nodata & $ 2.15 \pm 0.25$ &  $ 0.80 \pm 0.19$  & \nodata  & $2.29 \pm 0.23^{{+1.6}}_{{-0.54}} $ &   $7.5 \pm 0.7^{{+5}}_{{-2}} $  \\ 
  J1048+2339  &    $4.9 \pm 0.5 $   &  \nodata & $ 0.89 \pm 0.33$ &  $ 0.31 \pm 0.09$  & \nodata  & $1.021 \pm 0.096^{{+1.0}}_{{-0.32}} $ &   $8.7 \pm 0.8^{{+9}}_{{-3}} $  \\ 
  J1124$-$3653  &    $12.0 \pm 0.6 $   &   $1.4 \pm 0.08 $   & $ 1.96 \pm 0.15$ &  $ 0.51 \pm 0.07$  & $ 1.01 \pm 0.17$  & $1.465 \pm 0.071^{{+1.4}}_{{-0.94}} $ &   $8.6 \pm 0.4\pm 8$ \\ 
   J1125$-$5825  &    $6.5 \pm 0.7 $   &  \nodata & $ 3.02 \pm 0.36$ &  $ 0.93 \pm 0.21$  & \nodata  & $2.35 \pm 0.24^{{+2.3}}_{{-1.5}} $ &   $2.9 \pm 0.3\pm 3$ \\ 
   J1125$-$6014  &    $3.1 \pm 0.9 $   &  \nodata & $ 1.87 \pm 0.51$ &  $ 1.52 \pm 0.69$  & \nodata  & $0.361 \pm 0.099^{{+0.35}}_{{-0.23}} $ &   $4 \pm 1\pm 4$ \\ 
   J1137+7528  &    $0.6 \pm 0.1 $   &  \nodata & $ 3.20 \pm 0.64$ &  $ 1.72 \pm 0.78$  & \nodata  & $1.06 \pm 0.24^{{+1.0}}_{{-0.68}} $ &   $13 \pm 3\pm 10$ \\ 
   J1142+0119  &    $6.4 \pm 0.5 $   &  \nodata & $ 2.86 \pm 0.30$ &  $ 0.46 \pm 0.11$  & \nodata  & $3.63 \pm 0.28^{{+3.5}}_{{-2.3}} $ &   $80 \pm 6\pm 80$ \\ 
   J1207$-$5050  &    $4.8 \pm 0.5 $   &  \nodata & $ 1.75 \pm 0.20$ &  $ 1.26 \pm 0.28$  & \nodata  & $0.920 \pm 0.099^{{+0.88}}_{{-0.59}} $ &   $43 \pm 5\pm 40$ \\ 
   J1221$-$0633  &    $5.8 \pm 0.5 $   &  \nodata & $ 1.48 \pm 0.22$ &  $ 0.48 \pm 0.11$  & \nodata  & $1.090 \pm 0.092^{{+1.0}}_{{-0.70}} $ &   $1.8 \pm 0.2\pm 2$ \\ 
   J1227$-$4853  &    $19.0 \pm 1.6 $   &   $1.7 \pm 0.45 $   & $ 0.66 \pm 0.35$ &  $ 0.34 \pm 0.07$  & $ 0.59 \pm 0.53$  & $6.98 \pm 0.60^{{+4.5}}_{{-1.5}} $ &   $6.4 \pm 0.5^{{+4}}_{{-1}} $  \\ 
  J1231$-$1411  &    $100.0 \pm 1.3 $   &   $0.69 \pm 0.11 $   & $ 2.02 \pm 0.03$ &  $ 0.57 \pm 0.02$  & $ 0.53 \pm 0.08$  & $2.133 \pm 0.027 \pm 0.89$ &   $11.9 \pm 0.2\pm 6$ \\ 
   J1301+0833  &    $7.7 \pm 0.5 $   &  \nodata & $ 1.30 \pm 0.13$ &  $ 0.59 \pm 0.10$  & \nodata  & $2.88 \pm 0.18 \pm 0.35$ &   $4.3 \pm 0.3\pm 0.5$ \\ 
   J1302$-$3258  &    $11.0 \pm 0.5 $   &   $0.78 \pm 0.43 $   & $ 2.54 \pm 0.14$ &  $ 0.84 \pm 0.10$  & $ 0.86 \pm 0.36$  & $2.67 \pm 0.13^{{+2.6}}_{{-1.7}} $ &   $55 \pm 3\pm 50$ \\ 
   J1311$-$3430  &    $61.0 \pm 1.2 $   &   $1.6 \pm 0.10 $   & $ 0.85 \pm 0.07$ &  $ 0.24 \pm 0.02$  & $ 0.54 \pm 0.15$  & $18.11 \pm 0.37^{{+29}}_{{-7.1}} $ &   $37.0 \pm 0.7^{{+60}}_{{-10}} $  \\ 
  J1312+0051  &    $15.0 \pm 0.7 $   &   $1.1 \pm 0.27 $   & $ 1.46 \pm 0.08$ &  $ 0.84 \pm 0.09$  & $ 0.90 \pm 0.30$  & $3.78 \pm 0.17^{{+3.6}}_{{-2.4}} $ &   $41 \pm 2\pm 40$ \\ 
   J1327$-$0755 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1335$-$5656  &    $8.2 \pm 0.9 $   &  \nodata & $ 2.09 \pm 0.35$ &  $ 0.52 \pm 0.12$  & \nodata  &  \nodata &   \nodata \\ 
  J1400$-$1431  &    $6.4 \pm 0.5 $   &  \nodata & $ 1.43 \pm 0.14$ &  $ 0.74 \pm 0.13$  & \nodata  & $0.059 \pm 0.004^{{+0.064}}_{{-0.025}} $ &   $0.61 \pm 0.05^{{+0.7}}_{{-0.3}} $  \\ 
  J1431$-$4715  &    $4.7 \pm 0.7 $   &  \nodata & $ 0.44 \pm 0.24$ &  $ 0.80 \pm 0.30$  & \nodata  & $1.74 \pm 0.26^{{+1.2}}_{{-0.39}} $ &   $2.5 \pm 0.4^{{+2}}_{{-0.6}} $  \\ 
  J1446$-$4701  &    $7.7 \pm 0.7 $   &  \nodata & $ 1.38 \pm 0.29$ &  $ 0.47 \pm 0.11$  & \nodata  & $2.26 \pm 0.20^{{+2.2}}_{{-1.4}} $ &   $6.2 \pm 0.6\pm 6$ \\ 
   J1455$-$3330  &    $1.1 \pm 0.3 $   &  \nodata & $ 1.47 \pm 0.38$ &  $ 1.34 \pm 0.66$  & \nodata  & $0.064 \pm 0.016^{{+0.061}}_{{-0.041}} $ &   $3.4 \pm 0.9\pm 3$ \\ 
   J1513$-$2550  &    $7.6 \pm 0.6 $   &  \nodata & $ 1.05 \pm 0.20$ &  $ 0.55 \pm 0.12$  & \nodata  & $14.3 \pm 1.2^{{+14}}_{{-9.1}} $ &   $16 \pm 1\pm 20$ \\ 
   J1514$-$4946  &    $42.0 \pm 1.2 $   &   $1.3 \pm 0.16 $   & $ 2.55 \pm 0.11$ &  $ 0.47 \pm 0.04$  & $ 0.84 \pm 0.19$  & $4.13 \pm 0.12^{{+4.0}}_{{-2.6}} $ &   $25.9 \pm 0.7\pm 20$ \\ 
   J1536$-$4948  &    $80.0 \pm 1.9 $   &   $1.4 \pm 0.12 $   & $ 2.14 \pm 0.11$ &  $ 0.29 \pm 0.02$  & $ 0.56 \pm 0.14$  & $9.14 \pm 0.21^{{+8.8}}_{{-5.8}} $ &   $31.9 \pm 0.7\pm 30$ \\ 
   J1543$-$5149  &    $18.0 \pm 2.2 $   &  \nodata & $ 0.64 \pm 0.29$ &  $ 0.58 \pm 0.13$  & \nodata  & $2.78 \pm 0.35^{{+2.7}}_{{-1.8}} $ &   $3.8 \pm 0.5\pm 4$ \\ 
   J1544+4937  &    $2.4 \pm 0.3 $   &  \nodata & $ 2.16 \pm 0.39$ &  $ 0.45 \pm 0.14$  & \nodata  & $2.53 \pm 0.31^{{+4.5}}_{{-1.4}} $ &   $23 \pm 3^{{+40}}_{{-10}} $  \\ 
  J1552+5437  &    $2.7 \pm 0.3 $   &  \nodata & $ 1.71 \pm 0.31$ &  $ 0.50 \pm 0.14$  & \nodata  & $2.28 \pm 0.24^{{+2.2}}_{{-1.5}} $ &   $29 \pm 3\pm 30$ \\ 
   J1555$-$2908  &    $4.7 \pm 0.6 $   &  \nodata & $ 0.32 \pm 0.36$ &  $ 0.43 \pm 0.21$  & \nodata  & $14.5 \pm 1.9 \pm 3.7$ &   $4.7 \pm 0.6\pm 1.0$ \\ 
   J1600$-$3053  &    $7.7 \pm 0.5 $   &  \nodata & $ 2.74 \pm 0.23$ &  $ 0.82 \pm 0.14$  & \nodata  & $3.42 \pm 0.24^{{+1.4}}_{{-0.87}} $ &   $42 \pm 3^{{+20}}_{{-10}} $  \\ 
  J1614$-$2230  &    $26.0 \pm 0.8 $   &   $-0.16 \pm 0.56 $   & $ 2.26 \pm 0.08$ &  $ 0.91 \pm 0.07$  & $ 0.30 \pm 0.18$  & $1.517 \pm 0.050^{{+1.6}}_{{-1.0}} $ &   $12.5 \pm 0.4^{{+10}}_{{-8}} $  \\ 
  J1622$-$0315  &    $7.2 \pm 0.7 $   &  \nodata & $ 1.51 \pm 0.28$ &  $ 0.48 \pm 0.11$  & \nodata  & $1.31 \pm 0.12^{{+1.4}}_{{-0.36}} $ &   $17 \pm 1^{{+20}}_{{-4}} $  \\ 
  J1625$-$0021  &    $21.0 \pm 0.7 $   &   $1.1 \pm 0.18 $   & $ 2.06 \pm 0.08$ &  $ 0.86 \pm 0.05$  & $ 1.27 \pm 0.29$  & $2.240 \pm 0.073^{{+2.2}}_{{-1.4}} $ &   $6.1 \pm 0.2\pm 6$ \\ 
   J1628$-$3205  &    $11.0 \pm 0.9 $   &  \nodata & $ 1.07 \pm 0.15$ &  $ 0.81 \pm 0.14$  & \nodata  & $1.92 \pm 0.16^{{+2.5}}_{{-0.57}} $ &   $14 \pm 1^{{+20}}_{{-4}} $  \\ 
  J1630+3734  &    $6.0 \pm 0.5 $   &  \nodata & $ 1.80 \pm 0.15$ &  $ 0.97 \pm 0.18$  & \nodata  & $1.006 \pm 0.080^{{+0.97}}_{{-0.64}} $ &   $8.7 \pm 0.7\pm 8$ \\ 
   J1640+2224  &    $2.3 \pm 0.3 $   &  \nodata & $ 2.09 \pm 0.35$ &  $ 0.88 \pm 0.27$  & \nodata  & $0.621 \pm 0.091 \pm 0.11$ &   $18 \pm 3\pm 4$ \\ 
   J1641+8049  &    $2.0 \pm 0.3 $   &  \nodata & $ 1.29 \pm 0.24$ &  $ 1.02 \pm 0.44$  & \nodata  & $2.19 \pm 0.34^{{+2.1}}_{{-1.4}} $ &   $4.7 \pm 0.7\pm 4$ \\ 
   J1649$-$3012  &    $9.0 \pm 0.8 $   &  \nodata & $ 1.71 \pm 0.23$ &  $ 0.71 \pm 0.14$  & \nodata  &  \nodata &   \nodata \\ 
  J1653$-$0158  &    $34.0 \pm 1.0 $   &   $1.6 \pm 0.15 $   & $ 0.83 \pm 0.07$ &  $ 0.40 \pm 0.04$  & $ 0.73 \pm 0.22$  & $2.249 \pm 0.067^{{+19}}_{{-0.35}} $ &   $18.1 \pm 0.5^{{+200}}_{{-3}} $  \\ 
  J1658$-$5324  &    $21.0 \pm 1.1 $   &   $0.69 \pm 0.61 $   & $ 0.82 \pm 0.08$ &  $ 0.89 \pm 0.11$  & $ 0.32 \pm 0.30$  & $1.92 \pm 0.11^{{+1.8}}_{{-1.2}} $ &   $6.3 \pm 0.3\pm 6$ \\ 
   J1713+0747  &    $7.3 \pm 0.6 $   &  \nodata & $ 2.13 \pm 0.20$ &  $ 0.77 \pm 0.14$  & \nodata  & $1.50 \pm 0.11 \pm 0.079$ &   $42 \pm 3\pm 2$ \\ 
   J1730$-$2304  &    $8.6 \pm 1.7 $   &  \nodata & $ 0.63 \pm 0.18$ &  $ 1.38 \pm 0.53$  & \nodata  & $0.395 \pm 0.077^{{+0.21}}_{{-0.12}} $ &   $27 \pm 5^{{+10}}_{{-8}} $  \\ 
  J1732$-$5049  &    $5.6 \pm 0.7 $   &  \nodata & $ 1.34 \pm 0.30$ &  $ 0.69 \pm 0.19$  & \nodata  & $2.37 \pm 0.29^{{+2.3}}_{{-1.5}} $ &   $63 \pm 8\pm 60$ \\ 
   J1741+1351  &    $3.6 \pm 0.5 $   &  \nodata & $ 1.90 \pm 0.30$ &  $ 0.74 \pm 0.23$  & \nodata  & $2.03 \pm 0.27^{{+1.4}}_{{-0.69}} $ &   $9 \pm 1^{{+6}}_{{-3}} $  \\ 
  J1744$-$1134  &    $37.0 \pm 1.4 $   &   $0.47 \pm 0.47 $   & $ 1.02 \pm 0.05$ &  $ 1.04 \pm 0.08$  & $ 0.48 \pm 0.24$  & $0.692 \pm 0.026^{{+0.39}}_{{-0.038}} $ &   $13.3 \pm 0.5^{{+8}}_{{-0.7}} $  \\ 
  J1744$-$7619  &    $20.0 \pm 0.6 $   &   $1.0 \pm 0.22 $   & $ 1.78 \pm 0.06$ &  $ 0.87 \pm 0.07$  & $ 1.04 \pm 0.25$  &  \nodata &   \nodata \\ 
  J1745+1017  &    $7.6 \pm 0.6 $   &  \nodata & $ 1.80 \pm 0.19$ &  $ 0.80 \pm 0.14$  & \nodata  & $1.34 \pm 0.11^{{+1.3}}_{{-0.86}} $ &   $21 \pm 2\pm 20$ \\ 
   J1747$-$4036  &    $13.0 \pm 1.1 $   &  \nodata & $ 0.82 \pm 0.18$ &  $ 0.63 \pm 0.12$  & \nodata  & $81.8 \pm 6.6^{{+79}}_{{-52}} $ &   $70 \pm 6\pm 70$ \\ 
   J1805+0615  &    $5.3 \pm 0.5 $   &  \nodata & $ 2.05 \pm 0.25$ &  $ 0.90 \pm 0.20$  & \nodata  & $9.51 \pm 0.98^{{+9.1}}_{{-6.1}} $ &   $10 \pm 1\pm 10$ \\ 
   J1810+1744  &    $23.0 \pm 0.9 $   &   $1.2 \pm 0.36 $   & $ 0.50 \pm 0.11$ &  $ 0.38 \pm 0.05$  & $ 0.13 \pm 0.23$  & $9.73 \pm 0.39^{{+15}}_{{-3.6}} $ &   $25 \pm 1^{{+40}}_{{-9}} $  \\ 
  J1811$-$2405  &    $14.0 \pm 3.5 $   &  \nodata & $ 0.49 \pm 1.25$ &  $ 0.28 \pm 0.14$  & \nodata  & $5.5 \pm 1.4^{{+5.3}}_{{-3.6}} $ &   $20 \pm 5\pm 20$ \\ 
   J1816+4510  &    $11.0 \pm 0.5 $   &   $0.98 \pm 0.38 $   & $ 1.76 \pm 0.13$ &  $ 0.49 \pm 0.07$  & $ 0.46 \pm 0.27$  & $14.88 \pm 0.70^{{+12}}_{{-3.9}} $ &   $28 \pm 1^{{+20}}_{{-7}} $  \\ 
  J1823$-$3021A  &    $14.0 \pm 0.9 $   &  \nodata & $ 1.84 \pm 0.24$ &  $ 0.49 \pm 0.09$  & \nodata  & $98.2 \pm 6.5 \pm 10$ &   $11.9 \pm 0.8\pm 1$ \\ 
   J1824+1014  &    $6.2 \pm 0.6 $   &  \nodata & $ 2.16 \pm 0.35$ &  $ 0.51 \pm 0.13$  & \nodata  & $6.23 \pm 0.64^{{+6.0}}_{{-4.0}} $ &   $190 \pm 20\pm 200$ \\ 
   J1824$-$2452A  &    $22.0 \pm 1.6 $   &   $0.29 \pm 1.00 $   & $ 0.95 \pm 0.16$ &  $ 0.57 \pm 0.09$  & $ -0.06 \pm 0.33$  & $81.1 \pm 5.7 \pm 8.6$ &   $3.6 \pm 0.3\pm 0.4$ \\ 
   J1827$-$0849  &    $30.0 \pm 3.6 $   &  \nodata & $ 0.10 \pm 0.51$ &  $ 0.24 \pm 0.08$  & \nodata  &  \nodata &   \nodata \\ 
  J1832$-$0836 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1833$-$3840  &    $2.8 \pm 0.4 $   &  \nodata & $ 1.25 \pm 0.29$ &  $ 1.01 \pm 0.34$  & \nodata  & $7.3 \pm 1.2^{{+7.0}}_{{-4.7}} $ &   $7 \pm 1\pm 6$ \\ 
   J1835$-$3259B  &    $5.3 \pm 0.7 $   &  \nodata & \nodata &  \nodata  & \nodata  & $45.0 \pm 6.0 \pm 7.9$ &   $16 \pm 2\pm 4$ \\ 
   J1843$-$1113  &    $23.0 \pm 2.2 $   &  \nodata & $ 0.21 \pm 0.20$ &  $ 0.44 \pm 0.10$  & \nodata  & $4.33 \pm 0.41^{{+4.1}}_{{-2.8}} $ &   $7.2 \pm 0.7\pm 7$ \\ 
   J1855$-$1436  &    $5.1 \pm 0.8 $   &  \nodata & $ 2.35 \pm 0.79$ &  $ 0.39 \pm 0.14$  & \nodata  & $15.9 \pm 2.5^{{+15}}_{{-10}} $ &   $170 \pm 30\pm 200$ \\ 
   J1858$-$2216  &    $11.0 \pm 0.7 $   &   $0.10 \pm 0.94 $   & $ 1.81 \pm 0.12$ &  $ 1.07 \pm 0.16$  & $ 0.38 \pm 0.38$  & $1.160 \pm 0.073^{{+1.1}}_{{-0.74}} $ &   $10.3 \pm 0.7\pm 10$ \\ 
   J1901$-$0125  &    $19.0 \pm 1.7 $   &  \nodata & $ 1.14 \pm 0.25$ &  $ 0.62 \pm 0.12$  & \nodata  & $13.0 \pm 1.1^{{+12}}_{{-8.3}} $ &   $20 \pm 2\pm 20$ \\ 
   J1902$-$5105  &    $24.0 \pm 1.0 $   &   $0.88 \pm 0.47 $   & $ 0.55 \pm 0.12$ &  $ 0.37 \pm 0.05$  & $ -0.06 \pm 0.24$  & $7.62 \pm 0.32^{{+7.3}}_{{-4.9}} $ &   $11.1 \pm 0.5\pm 10$ \\ 
   J1903$-$7051  &    $5.3 \pm 0.4 $   &  \nodata & $ 2.57 \pm 0.21$ &  $ 0.92 \pm 0.16$  & \nodata  & $0.546 \pm 0.040^{{+0.52}}_{{-0.35}} $ &   $6.2 \pm 0.5\pm 6$ \\ 
   J1908+2105  &    $4.9 \pm 0.8 $   &  \nodata & $ 1.77 \pm 0.66$ &  $ 0.47 \pm 0.18$  & \nodata  & $3.95 \pm 0.64^{{+3.8}}_{{-2.5}} $ &   $12 \pm 2\pm 10$ \\ 
   J1909$-$3744 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1921+0137  &    $11.0 \pm 1.0 $   &  \nodata & $ 1.32 \pm 0.32$ &  $ 0.50 \pm 0.11$  & \nodata  & $33.5 \pm 3.1^{{+32}}_{{-21}} $ &   $70 \pm 7\pm 70$ \\ 
   J1921+1929  &    $3.5 \pm 0.8 $   &  \nodata & $ 2.55 \pm 0.68$ &  $ 1.13 \pm 0.49$  & \nodata  & $2.48 \pm 0.60^{{+2.4}}_{{-1.6}} $ &   $3.0 \pm 0.7\pm 3$ \\ 
   J1939+2134  &    $21.0 \pm 2.7 $   &  \nodata & $ 0.68 \pm 0.28$ &  $ 0.67 \pm 0.16$  & \nodata  & $23.3 \pm 3.0^{{+8.3}}_{{-5.4}} $ &   $2.1 \pm 0.3^{{+0.8}}_{{-0.5}} $  \\ 
  J1946+3417 \dag &   \nodata &  \nodata & \nodata &  \nodata  & \nodata  &  \nodata &   \nodata \\ 
  J1946$-$5403  &    $9.8 \pm 0.5 $   &   $1.4 \pm 0.20 $   & $ 1.27 \pm 0.08$ &  $ 1.01 \pm 0.12$  & $ 1.38 \pm 0.38$  & $1.555 \pm 0.076^{{+1.5}}_{{-1.00}} $ &   $29 \pm 1\pm 30$ \\ 
   J1959+2048  &    $16.0 \pm 0.9 $   &   $0.19 \pm 1.1 $   & $ 1.04 \pm 0.10$ &  $ 0.82 \pm 0.11$  & $ 0.11 \pm 0.41$  & $3.02 \pm 0.18^{{+4.6}}_{{-1.1}} $ &   $1.9 \pm 0.1^{{+3}}_{{-0.7}} $  \\ 
  J2006+0148  &    $3.0 \pm 0.4 $   &  \nodata & $ 3.37 \pm 0.64$ &  $ 0.65 \pm 0.22$  & \nodata  & $2.15 \pm 0.28^{{+2.1}}_{{-1.4}} $ &   $17 \pm 2\pm 20$ \\ 
   J2017+0603  &    $36.0 \pm 1.0 $   &   $1.1 \pm 0.16 $   & $ 3.17 \pm 0.12$ &  $ 0.58 \pm 0.04$  & $ 0.94 \pm 0.19$  & $8.34 \pm 0.24^{{+6.6}}_{{-1.7}} $ &   $64 \pm 2^{{+50}}_{{-10}} $  \\ 
  J2017$-$1614  &    $6.5 \pm 0.6 $   &  \nodata & $ 1.60 \pm 0.31$ &  $ 0.47 \pm 0.12$  & \nodata  & $1.61 \pm 0.15^{{+1.5}}_{{-1.0}} $ &   $21 \pm 2\pm 20$ \\ 
   J2034+3632  &    $12.0 \pm 0.8 $   &  \nodata & $ 3.16 \pm 0.18$ &  $ 1.38 \pm 0.19$  & \nodata  &  \nodata &   \nodata \\ 
  J2039$-$3616  &    $3.8 \pm 0.5 $   &  \nodata & $ 1.18 \pm 0.25$ &  $ 0.69 \pm 0.21$  & \nodata  & $1.33 \pm 0.16^{{+1.3}}_{{-0.85}} $ &   $14 \pm 2\pm 10$ \\ 
   J2039$-$5617  &    $15.0 \pm 0.6 $   &   $1.8 \pm 0.08 $   & $ 1.47 \pm 0.17$ &  $ 0.30 \pm 0.04$  & $ 1.67 \pm 0.43$  & $5.21 \pm 0.22^{{+4.0}}_{{-1.3}} $ &   $17.4 \pm 0.7^{{+10}}_{{-4}} $  \\ 
  J2042+0246  &    $5.8 \pm 0.6 $   &  \nodata & $ 0.84 \pm 0.09$ &  $ 1.36 \pm 0.27$  & \nodata  & $0.286 \pm 0.029^{{+0.27}}_{{-0.18}} $ &   $4.8 \pm 0.5\pm 5$ \\ 
   J2043+1711  &    $28.0 \pm 0.8 $   &   $1.3 \pm 0.17 $   & $ 1.87 \pm 0.10$ &  $ 0.41 \pm 0.03$  & $ 0.62 \pm 0.19$  & $6.57 \pm 0.19 \pm 1.1$ &   $43 \pm 1\pm 10$ \\ 
   J2047+1053  &    $4.3 \pm 0.6 $   &  \nodata & $ 2.75 \pm 0.69$ &  $ 0.36 \pm 0.14$  & \nodata  & $3.98 \pm 0.52^{{+3.8}}_{{-2.5}} $ &   $38 \pm 5\pm 40$ \\ 
   J2051$-$0827  &    $2.5 \pm 0.3 $   &  \nodata & $ 2.33 \pm 0.29$ &  $ 1.27 \pm 0.36$  & \nodata  & $0.646 \pm 0.081^{{+0.62}}_{{-0.41}} $ &   $12 \pm 1\pm 10$ \\ 
   J2052+1219  &    $4.6 \pm 0.6 $   &  \nodata & $ 0.45 \pm 0.62$ &  $ 0.21 \pm 0.09$  & \nodata  & $17.0 \pm 2.1 \pm 3.2$ &   $50 \pm 6\pm 9$ \\ 
   J2115+5448  &    $7.0 \pm 0.7 $   &  \nodata & $ 3.06 \pm 0.30$ &  $ 1.31 \pm 0.27$  & \nodata  & $8.10 \pm 0.80^{{+7.8}}_{{-5.2}} $ &   $4.8 \pm 0.5\pm 5$ \\ 
   J2124$-$3358  &    $39.0 \pm 0.8 $   &   $0.97 \pm 0.12 $   & $ 1.95 \pm 0.05$ &  $ 0.77 \pm 0.04$  & $ 1.09 \pm 0.16$  & $0.780 \pm 0.016^{{+0.43}}_{{-0.18}} $ &   $11.5 \pm 0.2^{{+6}}_{{-3}} $  \\ 
  J2129$-$0429  &    $6.8 \pm 0.5 $   &  \nodata & $ 1.66 \pm 0.17$ &  $ 0.58 \pm 0.11$  & \nodata  & $2.73 \pm 0.19 \pm 0.32$ &   $9.3 \pm 0.6\pm 1$ \\ 
   J2205+6012  &    $3.7 \pm 1.0 $   &  \nodata & $ 2.40 \pm 0.52$ &  $ 2.90 \pm 1.67$  & \nodata  & $5.6 \pm 1.6^{{+5.4}}_{{-3.6}} $ &   $10 \pm 3\pm 10$ \\ 
   J2214+3000  &    $33.0 \pm 0.7 $   &   $1.0 \pm 0.15 $   & $ 1.76 \pm 0.05$ &  $ 0.68 \pm 0.04$  & $ 0.92 \pm 0.17$  & $1.406 \pm 0.032^{{+1.8}}_{{-1.1}} $ &   $7.3 \pm 0.2^{{+10}}_{{-6}} $  \\ 
  J2215+5135  &    $18.0 \pm 0.8 $   &   $1.4 \pm 0.30 $   & $ 1.45 \pm 0.17$ &  $ 0.40 \pm 0.05$  & $ 0.52 \pm 0.28$  & $15.26 \pm 0.69^{{+21}}_{{-4.9}} $ &   $24 \pm 1^{{+30}}_{{-8}} $  \\ 
  J2234+0944  &    $10.0 \pm 0.6 $   &   $0.74 \pm 0.65 $   & $ 1.87 \pm 0.18$ &  $ 0.59 \pm 0.10$  & $ 0.36 \pm 0.34$  & $2.45 \pm 0.15^{{+5.0}}_{{-1.2}} $ &   $14.7 \pm 0.9^{{+30}}_{{-8}} $  \\ 
  J2241$-$5236  &    $25.0 \pm 1.1 $   &   $1.3 \pm 0.11 $   & $ 1.90 \pm 0.08$ &  $ 0.95 \pm 0.07$  & $ 1.35 \pm 0.22$  & $3.25 \pm 0.14 \pm 0.25$ &   $12.5 \pm 0.5\pm 1$ \\ 
   J2256$-$1024  &    $8.2 \pm 0.5 $   &   $1.7 \pm 0.16 $   & $ 1.41 \pm 0.16$ &  $ 0.43 \pm 0.08$  & $ 1.44 \pm 0.52$  & $4.25 \pm 0.26^{{+4.7}}_{{-1.8}} $ &   $11.4 \pm 0.7^{{+10}}_{{-5}} $  \\ 
  J2302+4442  &    $39.0 \pm 0.9 $   &   $1.1 \pm 0.12 $   & $ 2.36 \pm 0.07$ &  $ 0.56 \pm 0.03$  & $ 0.85 \pm 0.14$  & $3.472 \pm 0.076^{{+3.3}}_{{-2.2}} $ &   $89 \pm 2\pm 90$ \\ 
   J2310$-$0555  &    $5.6 \pm 0.4 $   &  \nodata & $ 1.74 \pm 0.15$ &  $ 0.78 \pm 0.14$  & \nodata  & $1.62 \pm 0.12^{{+1.6}}_{{-1.0}} $ &   $15 \pm 1\pm 10$ \\ 
   J2317+1439  &    $0.6 \pm 0.2 $   &  \nodata & $ 1.58 \pm 0.21$ &  $ 5.78 \pm 3.76$  & \nodata  & $0.213 \pm 0.057^{{+0.070}}_{{-0.047}} $ &   $9 \pm 2\pm 3$ \\ 
   J2339$-$0533  &    $29.0 \pm 0.8 $   &   $1.3 \pm 0.12 $   & $ 2.40 \pm 0.10$ &  $ 0.37 \pm 0.03$  & $ 0.86 \pm 0.19$  & $5.90 \pm 0.15^{{+3.6}}_{{-1.4}} $ &   $25.4 \pm 0.7^{{+20}}_{{-6}} $  \\ 
 
%\input{SpecParTabMSPdat_truncate} % New, 24 Aug 2022 -- option to show only part of a table.
%J0007$+$7303		&	g	&	30.7	$\pm$	1.3\phn	&	38.2	$\pm$	1.3\phn	&	1.38	$\pm$	0.05	&	4.6	$\pm$	0.4\phn	&	7384		&	274.7	&	89	$\pm$	38		&	0.20	$\pm$ 0.08		\\
\enddata

%\tablenotetext{t}{TRUNCATED table -- full table available in long draft version.}
\tablenotetext{a}{A dagger (\dag) means the point source has TS$<25$, hence we show no spectral fit results.}
\tablenotetext{b}{Overestimated distances or the assumed beaming factor, $f_\Omega = 1$, can result in an efficiency $>$ 100\%.}

\tablecomments{Unbinned maximum likelihood spectral fit results  
for the LAT millisecond (MSP) gamma-ray pulsars, using the PLEC4 model (Eq. \ref{eq:plec4} in Section \ref{spectralSection}). 
Column 2 lists the phase-averaged integral energy flux in the 0.1 to 300 GeV energy band, $G_{\rm 100}$. 
Column 3 lists $\Gamma_{100}$, the photon index at 100 MeV (Eq. \ref{eq:g100}), reliable only for fits where the $b$ parameter is left free, and not shown when fixed to $b=2/3$.  
Columns 4 and 5 list the energy $\epeak$ of the maximum of the SED (Eq. \ref{eq:epeak}), and the SED curvature d$_p$ at the maximum (Eq. \ref{eq:disaster}). Column 6 lists the fitted value of $b$ for pulsars with TS $>1000$ (fixed to $b=2/3$ otherwise).
Tabulated values are from the $b$-free fit when available, and the $b=2/3$ fit otherwise.
Columns 7 and 8 give the total gamma-ray luminosity $L_\gamma$ in the 0.1 to 100 GeV energy band, and the gamma-ray conversion efficiency $\eta \equiv L_\gamma/\dot{E}$, assuming
$f_\Omega=1$ as described in Section \ref{lumin}. $\dot E$ is not Doppler corrected. 
%Code GU can mean that no distance estimate exists, and thus $L_\gamma$ is unknown.
The first uncertainties in $L_\gamma$ and $\eta$ come from the statistical uncertainties in the spectral fit, whereas the second are due to the distance uncertainty.
The strong dependence of these quantities on distance (see Table \ref{tbl-PSRdist}) and beaming factor means that these values should be considered with care.}
\end{deluxetable}
